On the minimum number of distinct eigenvalues of triangle-free strongly regular graphs

Among the seven known (non-degenerate) triangle-free strongly regular graphs, we prove that the Clebsch graph describes a matrix with exactly two distinct eigenvalues while five of the graphs do not. In showing that the minimum number of distinct eigenvalues of the Sims-Gewirtz graph is three, we answer a recently stated open question.

==> clebsch.tex <==
\begin{tikzpicture}[scale=.7,line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,V/.style={circle, inner sep = 2pt,fill=black}]
\draw [line width=2pt] (-3.8505784485542613,5.028958908075179)-- (-3.8505784485542613,-3.9710410919248122);
\draw [line width=2pt] (-3.8505784485542613,-3.9710410919248122)-- (6.149421551445739,-3.9710410919248122);
\draw [line width=2pt] (6.149421551445739,-3.9710410919248122)-- (6.149421551445739,5.028958908075179);
\draw [line width=2pt] (6.149421551445739,5.028958908075179)-- (-3.8505784485542613,5.028958908075179);
\draw [line width=2pt] (6.149421551445739,5.028958908075179)-- (4.149421551445739,4.028958908075179);
\draw [line width=2pt] (4.149421551445739,4.028958908075179)-- (4.149421551445739,-4.971041091924821);
\draw [line width=2pt] (4.149421551445739,-4.971041091924821)-- (6.149421551445739,-3.9710410919248122);
\draw [line width=2pt] (-3.8505784485542613,-3.9710410919248122)-- (-5.850578448554261,-4.971041091924821);
\draw [line width=2pt] (-5.850578448554261,-4.971041091924821)-- (4.149421551445739,-4.971041091924821);
\draw [line width=2pt] (4.149421551445739,4.028958908075179)-- (-5.850578448554261,4.028958908075179);
\draw [line width=2pt] (-5.850578448554261,4.028958908075179)-- (-5.850578448554261,-4.971041091924821);
\draw [line width=2pt] (-5.850578448554261,4.028958908075179)-- (-3.8505784485542613,5.028958908075179);
\draw [line width=2pt] (-1,2)-- (-1,-1.5);
\draw [line width=2pt] (-1,-1.5)-- (2.5,-1.5);
\draw [line width=2pt] (2.5,-1.5)-- (2.5,2);
\draw [line width=2pt] (2.5,2)-- (-1,2);
\draw [line width=2pt] (2.5,2)-- (1.5,1.5);
\draw [line width=2pt] (1.5,1.5)-- (1.5,-2);
\draw [line width=2pt] (1.5,-2)-- (2.5,-1.5);
\draw [line width=2pt] (-1,-1.5)-- (-2,-2);
\draw [line width=2pt] (-2,-2)-- (1.5,-2);
\draw [line width=2pt] (1.5,1.5)-- (-2,1.5);
\draw [line width=2pt] (-2,1.5)-- (-2,-2);
\draw [line width=2pt] (-2,1.5)-- (-1,2);
\draw [line width=2pt] (-3.8505784485542613,5.028958908075179)-- (-1,2);
\draw [line width=2pt] (-2,1.5)-- (-5.850578448554261,4.028958908075179);
\draw [line width=2pt] (-3.8505784485542613,-3.9710410919248122)-- (-1,-1.5);
\draw [line width=2pt] (-2,-2)-- (-5.850578448554261,-4.971041091924821);
\draw [line width=2pt] (1.5,-2)-- (4.149421551445739,-4.971041091924821);
\draw [line width=2pt] (2.5,-1.5)-- (6.149421551445739,-3.9710410919248122);
\draw [line width=2pt] (2.5,2)-- (6.149421551445739,5.028958908075179);
\draw [line width=2pt] (4.149421551445739,4.028958908075179)-- (1.5,1.5);

\begin{scope}[nodes=V]
	\node [fill=black,label={below right:0100}] at (-3.8505784485542613,-3.9710410919248122) {};
	\node [fill=black,label={below right:0101}] at (6.149421551445739,-3.9710410919248122) {};
	\node [fill=black,label={above:1101}] at (6.149421551445739,5.028958908075179) {};
	\node [fill=black,label={above:1100}] at (-3.8505784485542613,5.028958908075179) {};
	\node [fill=black,label={above left:1000}] at (-5.850578448554261,4.028958908075179) {};
	\node [fill=black,label={below left:0000}] at (-5.850578448554261,-4.971041091924821) {};
	\node [fill=black,label={below right:0001}] at (4.149421551445739,-4.971041091924821) {};
	\node [fill=black,label={above left:1001}] at (4.149421551445739,4.028958908075179) {};
	\node [fill=black,label={above right:0110}] at (-1,-1.5) {};
	\node [fill=black,label={above right:0111}] at (2.5,-1.5) {};
	\node [fill=black,label={below right:1111}] at (2.5,2) {};
	\node [fill=black,label={above right:1110}] at (-1,2) {};
	\node [fill=black,label={below left:1010}] at (-2,1.5) {};
	\node [fill=black,label={above left:0010}] at (-2,-2) {};
	\node [fill=black,label={below left:0011}] at (1.5,-2) {};
	\node [fill=black,label={below left:1011}] at (1.5,1.5) {};
\end{scope}
\end{tikzpicture}


==> crossbar.tex <==
\begin{tikzpicture}[scale=0.8, line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,V/.style={circle, inner sep = 2pt,fill=black}]
\draw [line width=2pt] (-2,0)-- (-2,2) node [midway, label={left:$a$}] {};
\draw [line width=2pt] (-2,2)-- (0,2) node [midway, label={above:$b$}] {};
\draw [line width=2pt] (0,2)-- (2,2) node [midway, label={above:$c$}] {};
\draw [line width=2pt] (2,2)-- (2,0) node [midway, label={right:$d$}] {};
\draw [line width=2pt] (2,0)-- (0,0) node [midway, label={below:$e$}] {};
\draw [line width=2pt] (0,0)-- (-2,0) node [midway, label={below:$f$}] {};
\draw [line width=2pt] (0,0)-- (0,2) node [midway, label={left:$g$}] {};

\begin{scope}[nodes=V]
\node at (-2,0) {};
\node at (-2,2) {};
\node at (2,2) {};
\node at (2,0) {};
\node at (0,2) {};
\node at (0,0) {};
\end{scope}
\end{tikzpicture}



==> final-proof-graph.tex <==
%\begin{document}
\definecolor{R}{rgb}{0.8274509803921568,0.1843137254901961,0.1843137254901961}
\definecolor{G}{rgb}{0.1803921568627451,0.49019607843137253,0.19607843137254902}
\definecolor{B}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882}
\definecolor{P}{rgb}{0.396078431372549,0.3411764705882353,0.8235294117647058}
\definecolor{O}{rgb}{.753,.082,.396}
\begin{tikzpicture}[scale=1,line join=round,>=triangle 45,x=1cm,y=1cm,
	every node/.style={inner sep = 2pt},
	V/.style={circle}]

	\draw [line width=2pt] (4,6)-- (-4,6) node [midway, label={above right:$a$}] {};
	\draw [line width=3pt,color=R] (6,4)-- (4,6) node [midway, label={above right:$b$}] {};
	\draw [line width=3pt,color=R] (6,-4)-- (6,4) node [midway, label={right:$c$}] {};
	\draw [line width=3pt,dash pattern={on 10pt off 10pt},color=B] (6,-4)-- (6,4) node [midway, label={right:$c$}] {};
	\draw [line width=3pt,color=B] (4,-6)-- (6,-4) node [midway, label={below right:$d$}] {};
	\draw [line width=2pt] (-4,-6)-- (4,-6) node [midway, label={below right:$e$}] {};
	\draw [line width=2pt] (-6,-4)-- (-4,-6) node [midway, label={below left:$f$}] {};
	\draw [line width=2pt] (-6,4)-- (-6,-4) node [midway, label={left:$g$}] {};
	\draw [line width=2pt] (-4,6)-- (-6,4) node [midway, label={above left:$h$}] {};

	\draw [line width=2pt] (4,0)-- (0,4) node [midway, label={above right:$i$}] {};
	\draw [line width=2pt] (0,-4)-- (4,0) node [midway, label={below right:$j$}] {};
	\draw [line width=2pt] (-4,0)-- (0,-4) node [midway, label={below left:$k$}]{};
	\draw [line width=2pt] (0,4)-- (-4,0) node [midway, label={above left:$l$}] {};

	\draw [line width=3pt,color=B] (6,4)-- (0,4) node [pos=.2, label={below:$m$}] {};
	\draw [line width=3pt,color=B] (4,-6)-- (4,0) node [pos=.2, label={left:$n$}] {};
	\draw [line width=2pt] (-6,-4)-- (0,-4) node [pos=.2, label={above:$o$}] {};
	\draw [line width=2pt] (-4,6)-- (-4,0) node [pos=.2, label={right:$p$}] {};

	\draw [line width=3pt,color=R] (4,0)-- (4,6) node [pos=.8, label={left:$q$}] {};
	\draw [line width=3pt,color=R] (0,-4)-- (6,-4) node [pos=.8, label={above:$r$}] {};
	\draw [line width=2pt] (-4,0)-- (-4,-6) node [pos=.8, label={right:$s$}] {};
	\draw [line width=2pt] (0,4)-- (-6,4) node [pos=.8, label={below:$t$}] {};

	\draw [line width=3pt,color=B] ( .5, 1.5)-- (-.5, 1.5) node [midway,label={below:$a'$}] {};
	\draw [line width=2pt] ( 1.5, .5)-- ( .5, 1.5) node [midway,label={below left:$b'$}] {};
	\draw [line width=2pt] ( 1.5,-.5)-- ( 1.5, .5) node [midway,label={left:$c'$}] {};
	\draw [line width=2pt] ( .5,-1.5)-- ( 1.5,-.5) node [midway,label={above left:$d'$}] {};
	\draw [line width=3pt,color=R] (-.5,-1.5)-- ( .5,-1.5) node [midway,label={above:$e'$}] {};
	\draw [line width=3pt,color=R] (-1.5,-.5)-- (-.5,-1.5) node [midway,label={above right:$f'$}] {};
	\draw [line width=2pt] (-1.5, .5)-- (-1.5,-.5) node [midway,label={right:$g'$}] {};
	\draw [line width=3pt,color=B] (-.5, 1.5)-- (-1.5, .5) node [midway,label={below right:$h'$}] {};
	\draw [line width=2pt] ( 1.5, .5)-- ( 0.0, 4.0) node [midway,label={right:$m'$}] {};
	\draw [line width=3pt,color=R] ( .5,-1.5)-- ( 4.0, 0.0) node [midway,label={below:$n'$}] {};
	\draw [line width=3pt,color=R] (-1.5,-.5)-- ( 0.0,-4.0) node [midway,label={left:$o'$}] {};
	\draw [line width=2pt] (-.5, 1.5)-- (-4.0, 0.0) node [midway,label={above:$p'$}] {};
	\draw [line width=3pt,color=B] ( 4.0, 0.0)-- ( .5, 1.5) node [midway,label={above:$q'$}] {};
	\draw [line width=2pt] ( 0.0,-4.0)-- ( 1.5,-.5) node [midway,label={right:$r'$}] {};
	\draw [line width=2pt] (-.5,-1.5)-- (-4.0, 0.0) node [midway,label={below:$s'$}] {};
	\draw [line width=3pt,color=B] ( 0.0, 4.0)-- (-1.5, .5) node [midway,label={left:$t'$}] {};

	

	\begin{scope}[nodes=V]
		\node [fill=black,label={above:16}] at (-4,6) {};
		\node [fill=black,label={above:0}] at (4,6) {};
		\node [fill=black,label={right:19}] at (6,4) {};
		\node [fill=black,label={right:2}] at (6,-4) {};
		\node [fill=black,label={below:24}] at (4,-6) {};
		\node [fill=black,label={below:8}] at (-4,-6) {};
		\node [fill=black,label={left:27}] at (-6,-4) {};
		\node [fill=black,label={left:10}] at (-6,4) {};
		\node [fill=black,label={above:35}] at (0,4) {};
		\node [fill=black,label={right:32}] at (4,0) {};
		\node [fill=black,label={below:33}] at (0,-4) {};
		\node [fill=black,label={left:34}] at (-4,0) {};
		\node [fill=black,label={right:23}] at (1.5,.5) {};
		\node [fill=black,label={right:6}] at (1.5,-.5) {};
		\node [fill=black,label={left:14}] at (-1.5,.5) {};
		\node [fill=black,label={left:31}] at (-1.5,-.5) {};
		\node [fill=black,label={above:4}] at (.5,1.5) {};
		\node [fill=black,label={above:20}] at (-.5,1.5) {};
		\node [fill=black,label={below:12}] at (-.5,-1.5) {};
		\node [fill=black,label={below:28}] at (.5,-1.5) {};
	\end{scope}
\end{tikzpicture}



==> pi-design.tex <==
\definecolor{zzttff}{rgb}{0.6,0.2,1}
\definecolor{qqzzff}{rgb}{0,0.6,1}
\definecolor{ffwwqq}{rgb}{1,0.4,0}
\definecolor{ffzzcc}{rgb}{1,0.6,0.8}
\definecolor{qqwuqq}{rgb}{0,0.39215686274509803,0}
\definecolor{yqqqqq}{rgb}{0.5019607843137255,0,0}
\definecolor{qqwwzz}{rgb}{0,0.4,0.6}
\begin{tikzpicture}[scale=1,line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\draw [line width=2.8pt,color=ffwwqq] (-3,3)-- (-3,-3);
\draw [line width=2.8pt,color=ffwwqq] (-1,-3)-- (-1,3);
\draw [line width=2.8pt,color=ffwwqq] (1,3)-- (1,-3);
\draw [line width=2.8pt,color=ffwwqq] (3,3)-- (3,-3);
\draw [line width=2.8pt,color=qqzzff] (-3,3)-- (3,3);
\draw [line width=2.8pt,color=qqzzff] (-3,1)-- (3,1);
\draw [line width=2.8pt,color=qqzzff] (3,-1)-- (-3,-1);
\draw [line width=2.8pt,color=qqzzff] (-3,-3)-- (3,-3);
\draw [line width=2.8pt,color=qqwuqq] (-3,3)-- (1,1);
\draw [line width=2.8pt,color=qqwuqq] (1,1)-- (3,-1);
\draw [line width=2.8pt,color=qqwuqq] (3,-1)-- (-1,-3);
\draw [line width=2.8pt,color=qqwuqq] (-1,3)-- (3,1);
\draw [line width=2.8pt,color=qqwuqq] (3,1)-- (1,-1);
\draw [line width=2.8pt,color=qqwuqq] (1,-1)-- (-3,-3);
\draw [line width=2.8pt,color=qqwuqq] (3,3)-- (-1,1);
\draw [line width=2.8pt,color=qqwuqq] (-1,1)-- (-3,-1);
\draw [line width=2.8pt,color=qqwuqq] (-3,-1)-- (1,-3);
\draw [line width=2.8pt,color=qqwuqq] (1,3)-- (-3,1);
\draw [line width=2.8pt,color=qqwuqq] (-3,1)-- (-1,-1);
\draw [line width=2.8pt,color=qqwuqq] (-1,-1)-- (3,-3);
\draw [line width=2.8pt,color=zzttff] (-3,-3)-- (-1,1);
\draw [line width=2.8pt,color=zzttff] (-1,1)-- (1,3);
\draw [line width=2.8pt,color=zzttff] (1,3)-- (3,-1);
\draw [line width=2.8pt,color=zzttff] (-3,-1)-- (-1,3);
\draw [line width=2.8pt,color=zzttff] (-1,3)-- (1,1);
\draw [line width=2.8pt,color=zzttff] (1,1)-- (3,-3);
\draw [line width=2.8pt,color=zzttff] (3,3)-- (1,-1);
\draw [line width=2.8pt,color=zzttff] (1,-1)-- (-1,-3);
\draw [line width=2.8pt,color=zzttff] (-1,-3)-- (-3,1);
\draw [line width=2.8pt,color=zzttff] (-3,3)-- (-1,-1);
\draw [line width=2.8pt,color=zzttff] (-1,-1)-- (1,-3);
\draw [line width=2.8pt,color=zzttff] (1,-3)-- (3,1);
\draw [fill=qqwwzz,draw=qqwwzz] (-1,1) circle (3.5pt);
\draw [fill=yqqqqq,draw=yqqqqq] (1,1) circle (3.5pt);
\draw [fill=qqwwzz,draw=qqwwzz] (1,-1) circle (3.5pt);
\draw [fill=yqqqqq,draw=yqqqqq] (-1,-1) circle (3.5pt);
\draw [fill=qqwwzz,draw=qqwwzz] (-3,3) circle (3.5pt);
\draw [fill=qqwuqq,draw=qqwuqq] (-1,3) circle (3.5pt);
\draw [fill=ffzzcc,draw=ffzzcc] (1,3) circle (3.5pt);
\draw [fill=yqqqqq,draw=yqqqqq] (3,3) circle (3.5pt);
\draw [fill=ffzzcc,draw=ffzzcc] (3,1) circle (3.5pt);
\draw [fill=qqwuqq,draw=qqwuqq] (3,-1) circle (3.5pt);
\draw [fill=qqwwzz,draw=qqwwzz] (3,-3) circle (3.5pt);
\draw [fill=qqwuqq,draw=qqwuqq] (1,-3) circle (3.5pt);
\draw [fill=ffzzcc,draw=ffzzcc] (-1,-3) circle (3.5pt);
\draw [fill=qqwuqq,draw=qqwuqq] (-3,1) circle (3.5pt);
\draw [fill=ffzzcc,draw=ffzzcc] (-3,-1) circle (3.5pt);
\draw [fill=yqqqqq,draw=yqqqqq] (-3,-3) circle (3.5pt);
\end{tikzpicture}

==> pi-labels.tex <==
%\begin{document} <- needed for dumb syntax highlighting reasons
\definecolor{R}{rgb}{0.8274509803921568,0.1843137254901961,0.1843137254901961}
\definecolor{G}{rgb}{0.1803921568627451,0.49019607843137253,0.19607843137254902}
\definecolor{B}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882}
\definecolor{P}{rgb}
{0.596078431372549,0.3411764705882353,0.8235294117647058}

\begin{tikzpicture}[outer sep = 0pt,scale=.4]
	\node (A) at (0,  0) {};
	\node (B) at (8,  0) {};
	\node (C) at (16, 0) {};
	\node (D) at (24, 0) {};
	\node (E) at (0, -3) {};
	\node (F) at (8, -3) {};
	\node (G) at (16,-3) {};
	\node (H) at (24,-3) {};
	\node (I) at (0, -6) {};
	\node (J) at (8, -6) {};
	\node (K) at (16,-6) {};
	\node (L) at (24,-6) {};
	\node (M) at (0, -9) {};
	\node (N) at (8, -9) {};
	\node (O) at (16,-9) {};
	\node (P) at (24,-9) {};

	\node (Q) at (0, -13) {};
	\node (R) at (8, -13) {};
	\node (S) at (16,-13) {};
	\node (T) at (24,-13) {};
	\node (U) at (0, -16) {};
	\node (V) at (8, -16) {};
	\node (W) at (16,-16) {};
	\node (X) at (24,-16) {};
	\node (AA) at (0, -19) {};
	\node (AB) at (8, -19) {};
	\node (AC) at (16,-19) {};
	\node (AD) at (24,-19) {};
	\node (AE) at (0, -22) {};
	\node (AF) at (8, -22) {};
	\node (AG) at (16,-22) {};
	\node (AH) at (24,-22) {};

	\node [] at ($(A)+(3.25,.75)$) {0};
	\node [] at ($(B)+(3.25,.75)$) {1};
	\node [] at ($(C)+(3.25,.75)$) {2};
	\node [] at ($(D)+(3.25,.75)$) {3};
	\node [] at ($(E)+(3.25,.75)$) {4};
	\node [] at ($(F)+(3.25,.75)$) {5};
	\node [] at ($(G)+(3.25,.75)$) {6};
	\node [] at ($(H)+(3.25,.75)$) {7};
	\node [] at ($(I)+(3.25,.75)$) {8};
	\node [] at ($(J)+(3.25,.75)$) {9};
	\node [] at ($(K)+(3.25,.75)$) {10};
	\node [] at ($(L)+(3.25,.75)$) {11};
	\node [] at ($(M)+(3.25,.75)$) {12};
	\node [] at ($(N)+(3.25,.75)$) {13};
	\node [] at ($(O)+(3.25,.75)$) {14};
	\node [] at ($(P)+(3.25,.75)$) {15};
	\node [] at ($(Q)+(3.25,.75)$) {16};
	\node [] at ($(R)+(3.25,.75)$) {17};
	\node [] at ($(S)+(3.25,.75)$) {18};
	\node [] at ($(T)+(3.25,.75)$) {19};
	\node [] at ($(U)+(3.25,.75)$) {20};
	\node [] at ($(V)+(3.25,.75)$) {21};
	\node [] at ($(W)+(3.25,.75)$) {22};
	\node [] at ($(X)+(3.25,.75)$) {23};
	\node [] at ($(AA)+(3.25,.75)$) {24};
	\node [] at ($(AB)+(3.25,.75)$) {25};
	\node [] at ($(AC)+(3.25,.75)$) {26};
	\node [] at ($(AD)+(3.25,.75)$) {27};
	\node [] at ($(AE)+(3.25,.75)$) {28};
	\node [] at ($(AF)+(3.25,.75)$) {29};
	\node [] at ($(AG)+(3.25,.75)$) {30};
	\node [] at ($(AH)+(3.25,.75)$) {31};



% LINES
	\path [fill=black] (A)+(-0.1,0.1) rectangle ++(6.6,-1.1);
	\path [fill=R]     (A)+(0.0,0) rectangle ++(1,-1);
	\path [fill=R]     (A)+(1.1,0) rectangle ++(2.1,-1);
	\path [fill=R]     (A)+(2.2,0) rectangle ++(3.2,-1);
	\path [fill=R]     (A)+(3.3,0) rectangle ++(4.3,-1);
	\path [fill=R]     (A)+(4.4,0) rectangle ++(5.4,-1);
	\path [fill=R]     (A)+(5.5,0) rectangle ++(6.5,-1);

	\path [fill=black] (B)+(-0.1,0.1) rectangle ++(6.6,-1.1);
	\path [fill=R]     (B)+(0.0,0) rectangle ++(1,-1);
	\path [fill=B]     (B)+(1.1,0) rectangle ++(2.1,-1);
	\path [fill=G]     (B)+(2.2,0) rectangle ++(3.2,-1);
	\path [fill=G]     (B)+(3.3,0) rectangle ++(4.3,-1);
	\path [fill=G]     (B)+(4.4,0) rectangle ++(5.4,-1);
	\path [fill=G]     (B)+(5.5,0) rectangle ++(6.5,-1);

	\path [fill=black] (C)+(-0.1,0.1) rectangle ++(6.6,-1.1);
	\path [fill=G]     (C)+(0.0,0) rectangle ++(1,-1);
	\path [fill=G]     (C)+(1.1,0) rectangle ++(2.1,-1);
	\path [fill=R]     (C)+(2.2,0) rectangle ++(3.2,-1);
	\path [fill=B]     (C)+(3.3,0) rectangle ++(4.3,-1);
	\path [fill=G]     (C)+(4.4,0) rectangle ++(5.4,-1);
	\path [fill=P]     (C)+(5.5,0) rectangle ++(6.5,-1);

	\path [fill=black] (D)+(-0.1,0.1) rectangle ++(6.6,-1.1);
	\path [fill=G]     (D)+(0.0,0) rectangle ++(1,-1);
	\path [fill=P]     (D)+(1.1,0) rectangle ++(2.1,-1);
	\path [fill=G]     (D)+(2.2,0) rectangle ++(3.2,-1);
	\path [fill=P]     (D)+(3.3,0) rectangle ++(4.3,-1);
	\path [fill=B]     (D)+(4.4,0) rectangle ++(5.4,-1);
	\path [fill=R]     (D)+(5.5,0) rectangle ++(6.5,-1);

	\path [fill=black] (E)+(-0.1,0.1) rectangle ++(6.6,-1.1);
	\path [fill=R]     (E)+(0.0,0) rectangle ++(1,-1);
	\path [fill=R]     (E)+(1.1,0) rectangle ++(2.1,-1);
	\path [fill=B]     (E)+(2.2,0) rectangle ++(3.2,-1);
	\path [fill=B]     (E)+(3.3,0) rectangle ++(4.3,-1);
	\path [fill=B]     (E)+(4.4,0) rectangle ++(5.4,-1);
	\path [fill=B]     (E)+(5.5,0) rectangle ++(6.5,-1);

	\path [fill=black] (F)+(-0.1,0.1) rectangle ++(6.6,-1.1);
	\path [fill=R]     (F)+(0.0,0) rectangle ++(1,-1);
	\path [fill=B]     (F)+(1.1,0) rectangle ++(2.1,-1);
	\path [fill=P]     (F)+(2.2,0) rectangle ++(3.2,-1);
	\path [fill=P]     (F)+(3.3,0) rectangle ++(4.3,-1);
	\path [fill=P]     (F)+(4.4,0) rectangle ++(5.4,-1);
	\path [fill=P]     (F)+(5.5,0) rectangle ++(6.5,-1);

	\path [fill=black] (G)+(-0.1,0.1) rectangle ++(6.6,-1.1);
	\path [fill=G]     (G)+(0.0,0) rectangle ++(1,-1);
	\path [fill=G]     (G)+(1.1,0) rectangle ++(2.1,-1);
	\path [fill=B]     (G)+(2.2,0) rectangle ++(3.2,-1);
	\path [fill=R]     (G)+(3.3,0) rectangle ++(4.3,-1);
	\path [fill=P]     (G)+(4.4,0) rectangle ++(5.4,-1);
	\path [fill=G]     (G)+(5.5,0) rectangle ++(6.5,-1);

	\path [fill=black] (H)+(-0.1,0.1) rectangle ++(6.6,-1.1);
	\path [fill=G]     (H)+(0.0,0) rectangle ++(1,-1);
	\path [fill=P]     (H)+(1.1,0) rectangle ++(2.1,-1);
	\path [fill=P]     (H)+(2.2,0) rectangle ++(3.2,-1);
	\path [fill=G]     (H)+(3.3,0) rectangle ++(4.3,-1);
	\path [fill=R]     (H)+(4.4,0) rectangle ++(5.4,-1);
	\path [fill=B]     (H)+(5.5,0) rectangle ++(6.5,-1);

	\path [fill=black] (I)+(-0.1,0.1) rectangle ++(6.6,-1.1);
	\path [fill=B]     (I)+(0.0,0) rectangle ++(1,-1);
	\path [fill=B]     (I)+(1.1,0) rectangle ++(2.1,-1);
	\path [fill=R]     (I)+(2.2,0) rectangle ++(3.2,-1);
	\path [fill=R]     (I)+(3.3,0) rectangle ++(4.3,-1);
	\path [fill=B]     (I)+(4.4,0) rectangle ++(5.4,-1);
	\path [fill=B]     (I)+(5.5,0) rectangle ++(6.5,-1);

	\path [fill=black] (J)+(-0.1,0.1) rectangle ++(6.6,-1.1);
	\path [fill=B]     (J)+(0.0,0) rectangle ++(1,-1);
	\path [fill=R]     (J)+(1.1,0) rectangle ++(2.1,-1);
	\path [fill=G]     (J)+(2.2,0) rectangle ++(3.2,-1);
	\path [fill=G]     (J)+(3.3,0) rectangle ++(4.3,-1);
	\path [fill=P]     (J)+(4.4,0) rectangle ++(5.4,-1);
	\path [fill=P]     (J)+(5.5,0) rectangle ++(6.5,-1);

	\path [fill=black] (K)+(-0.1,0.1) rectangle ++(6.6,-1.1);
	\path [fill=P]     (K)+(0.0,0) rectangle ++(1,-1);
	\path [fill=P]     (K)+(1.1,0) rectangle ++(2.1,-1);
	\path [fill=R]     (K)+(2.2,0) rectangle ++(3.2,-1);
	\path [fill=B]     (K)+(3.3,0) rectangle ++(4.3,-1);
	\path [fill=P]     (K)+(4.4,0) rectangle ++(5.4,-1);
	\path [fill=G]     (K)+(5.5,0) rectangle ++(6.5,-1);

	\path [fill=black] (L)+(-0.1,0.1) rectangle ++(6.6,-1.1);
	\path [fill=P]     (L)+(0.0,0) rectangle ++(1,-1);
	\path [fill=G]     (L)+(1.1,0) rectangle ++(2.1,-1);
	\path [fill=G]     (L)+(2.2,0) rectangle ++(3.2,-1);
	\path [fill=P]     (L)+(3.3,0) rectangle ++(4.3,-1);
	\path [fill=R]     (L)+(4.4,0) rectangle ++(5.4,-1);
	\path [fill=B]     (L)+(5.5,0) rectangle ++(6.5,-1);

	\path [fill=black] (M)+(-0.1,0.1) rectangle ++(6.6,-1.1);
	\path [fill=B]     (M)+(0.0,0) rectangle ++(1,-1);
	\path [fill=B]     (M)+(1.1,0) rectangle ++(2.1,-1);
	\path [fill=B]     (M)+(2.2,0) rectangle ++(3.2,-1);
	\path [fill=B]     (M)+(3.3,0) rectangle ++(4.3,-1);
	\path [fill=R]     (M)+(4.4,0) rectangle ++(5.4,-1);
	\path [fill=R]     (M)+(5.5,0) rectangle ++(6.5,-1);

	\path [fill=black] (N)+(-0.1,0.1) rectangle ++(6.6,-1.1);
	\path [fill=B]     (N)+(0.0,0) rectangle ++(1,-1);
	\path [fill=R]     (N)+(1.1,0) rectangle ++(2.1,-1);
	\path [fill=P]     (N)+(2.2,0) rectangle ++(3.2,-1);
	\path [fill=P]     (N)+(3.3,0) rectangle ++(4.3,-1);
	\path [fill=G]     (N)+(4.4,0) rectangle ++(5.4,-1);
	\path [fill=G]     (N)+(5.5,0) rectangle ++(6.5,-1);

	\path [fill=black] (O)+(-0.1,0.1) rectangle ++(6.6,-1.1);
	\path [fill=P]     (O)+(0.0,0) rectangle ++(1,-1);
	\path [fill=P]     (O)+(1.1,0) rectangle ++(2.1,-1);
	\path [fill=B]     (O)+(2.2,0) rectangle ++(3.2,-1);
	\path [fill=R]     (O)+(3.3,0) rectangle ++(4.3,-1);
	\path [fill=G]     (O)+(4.4,0) rectangle ++(5.4,-1);
	\path [fill=P]     (O)+(5.5,0) rectangle ++(6.5,-1);

	\path [fill=black] (P)+(-0.1,0.1) rectangle ++(6.6,-1.1);
	\path [fill=P]     (P)+(0.0,0) rectangle ++(1,-1);
	\path [fill=G]     (P)+(1.1,0) rectangle ++(2.1,-1);
	\path [fill=P]     (P)+(2.2,0) rectangle ++(3.2,-1);
	\path [fill=G]     (P)+(3.3,0) rectangle ++(4.3,-1);
	\path [fill=B]     (P)+(4.4,0) rectangle ++(5.4,-1);
	\path [fill=R]     (P)+(5.5,0) rectangle ++(6.5,-1);

% POINTS

	\path [fill=black] (Q)+(-0.1,0.1) rectangle ++(6.6,-1.1);
	\path [fill=B]     (Q)+(0.0,0) rectangle ++(1,-1);
	\path [fill=G]     (Q)+(1.1,0) rectangle ++(2.1,-1);
	\path [fill=B]     (Q)+(2.2,0) rectangle ++(3.2,-1);
	\path [fill=P]     (Q)+(3.3,0) rectangle ++(4.3,-1);
	\path [fill=B]     (Q)+(4.4,0) rectangle ++(5.4,-1);
	\path [fill=P]     (Q)+(5.5,0) rectangle ++(6.5,-1);

	\path [fill=black] (R)+(-0.1,0.1) rectangle ++(6.6,-1.1);
	\path [fill=B]     (R)+(0.0,0) rectangle ++(1,-1);
	\path [fill=P]     (R)+(1.1,0) rectangle ++(2.1,-1);
	\path [fill=G]     (R)+(2.2,0) rectangle ++(3.2,-1);
	\path [fill=B]     (R)+(3.3,0) rectangle ++(4.3,-1);
	\path [fill=G]     (R)+(4.4,0) rectangle ++(5.4,-1);
	\path [fill=B]     (R)+(5.5,0) rectangle ++(6.5,-1);

	\path [fill=black] (S)+(-0.1,0.1) rectangle ++(6.6,-1.1);
	\path [fill=G]     (S)+(0.0,0) rectangle ++(1,-1);
	\path [fill=B]     (S)+(1.1,0) rectangle ++(2.1,-1);
	\path [fill=P]     (S)+(2.2,0) rectangle ++(3.2,-1);
	\path [fill=B]     (S)+(3.3,0) rectangle ++(4.3,-1);
	\path [fill=B]     (S)+(4.4,0) rectangle ++(5.4,-1);
	\path [fill=G]     (S)+(5.5,0) rectangle ++(6.5,-1);

	\path [fill=black] (T)+(-0.1,0.1) rectangle ++(6.6,-1.1);
	\path [fill=P]     (T)+(0.0,0) rectangle ++(1,-1);
	\path [fill=B]     (T)+(1.1,0) rectangle ++(2.1,-1);
	\path [fill=B]     (T)+(2.2,0) rectangle ++(3.2,-1);
	\path [fill=G]     (T)+(3.3,0) rectangle ++(4.3,-1);
	\path [fill=P]     (T)+(4.4,0) rectangle ++(5.4,-1);
	\path [fill=B]     (T)+(5.5,0) rectangle ++(6.5,-1);

	\path [fill=black] (U)+(-0.1,0.1) rectangle ++(6.6,-1.1);
	\path [fill=B]     (U)+(0.0,0) rectangle ++(1,-1);
	\path [fill=G]     (U)+(1.1,0) rectangle ++(2.1,-1);
	\path [fill=R]     (U)+(2.2,0) rectangle ++(3.2,-1);
	\path [fill=G]     (U)+(3.3,0) rectangle ++(4.3,-1);
	\path [fill=R]     (U)+(4.4,0) rectangle ++(5.4,-1);
	\path [fill=G]     (U)+(5.5,0) rectangle ++(6.5,-1);

	\path [fill=black] (V)+(-0.1,0.1) rectangle ++(6.6,-1.1);
	\path [fill=B]     (V)+(0.0,0) rectangle ++(1,-1);
	\path [fill=P]     (V)+(1.1,0) rectangle ++(2.1,-1);
	\path [fill=P]     (V)+(2.2,0) rectangle ++(3.2,-1);
	\path [fill=R]     (V)+(3.3,0) rectangle ++(4.3,-1);
	\path [fill=P]     (V)+(4.4,0) rectangle ++(5.4,-1);
	\path [fill=R]     (V)+(5.5,0) rectangle ++(6.5,-1);

	\path [fill=black] (W)+(-0.1,0.1) rectangle ++(6.6,-1.1);
	\path [fill=G]     (W)+(0.0,0) rectangle ++(1,-1);
	\path [fill=B]     (W)+(1.1,0) rectangle ++(2.1,-1);
	\path [fill=G]     (W)+(2.2,0) rectangle ++(3.2,-1);
	\path [fill=R]     (W)+(3.3,0) rectangle ++(4.3,-1);
	\path [fill=R]     (W)+(4.4,0) rectangle ++(5.4,-1);
	\path [fill=P]     (W)+(5.5,0) rectangle ++(6.5,-1);

	\path [fill=black] (X)+(-0.1,0.1) rectangle ++(6.6,-1.1);
	\path [fill=P]     (X)+(0.0,0) rectangle ++(1,-1);
	\path [fill=B]     (X)+(1.1,0) rectangle ++(2.1,-1);
	\path [fill=R]     (X)+(2.2,0) rectangle ++(3.2,-1);
	\path [fill=P]     (X)+(3.3,0) rectangle ++(4.3,-1);
	\path [fill=G]     (X)+(4.4,0) rectangle ++(5.4,-1);
	\path [fill=R]     (X)+(5.5,0) rectangle ++(6.5,-1);

	\path [fill=black] (AA)+(-0.1,0.1) rectangle ++(6.6,-1.1);
	\path [fill=R]     (AA)+(0.0,0) rectangle ++(1,-1);
	\path [fill=P]     (AA)+(1.1,0) rectangle ++(2.1,-1);
	\path [fill=B]     (AA)+(2.2,0) rectangle ++(3.2,-1);
	\path [fill=P]     (AA)+(3.3,0) rectangle ++(4.3,-1);
	\path [fill=R]     (AA)+(4.4,0) rectangle ++(5.4,-1);
	\path [fill=G]     (AA)+(5.5,0) rectangle ++(6.5,-1);

	\path [fill=black] (AB)+(-0.1,0.1) rectangle ++(6.6,-1.1);
	\path [fill=R]     (AB)+(0.0,0) rectangle ++(1,-1);
	\path [fill=G]     (AB)+(1.1,0) rectangle ++(2.1,-1);
	\path [fill=G]     (AB)+(2.2,0) rectangle ++(3.2,-1);
	\path [fill=B]     (AB)+(3.3,0) rectangle ++(4.3,-1);
	\path [fill=P]     (AB)+(4.4,0) rectangle ++(5.4,-1);
	\path [fill=R]     (AB)+(5.5,0) rectangle ++(6.5,-1);

	\path [fill=black] (AC)+(-0.1,0.1) rectangle ++(6.6,-1.1);
	\path [fill=P]     (AC)+(0.0,0) rectangle ++(1,-1);
	\path [fill=R]     (AC)+(1.1,0) rectangle ++(2.1,-1);
	\path [fill=P]     (AC)+(2.2,0) rectangle ++(3.2,-1);
	\path [fill=B]     (AC)+(3.3,0) rectangle ++(4.3,-1);
	\path [fill=R]     (AC)+(4.4,0) rectangle ++(5.4,-1);
	\path [fill=P]     (AC)+(5.5,0) rectangle ++(6.5,-1);

	\path [fill=black] (AD)+(-0.1,0.1) rectangle ++(6.6,-1.1);
	\path [fill=G]     (AD)+(0.0,0) rectangle ++(1,-1);
	\path [fill=R]     (AD)+(1.1,0) rectangle ++(2.1,-1);
	\path [fill=B]     (AD)+(2.2,0) rectangle ++(3.2,-1);
	\path [fill=G]     (AD)+(3.3,0) rectangle ++(4.3,-1);
	\path [fill=G]     (AD)+(4.4,0) rectangle ++(5.4,-1);
	\path [fill=R]     (AD)+(5.5,0) rectangle ++(6.5,-1);

	\path [fill=black] (AE)+(-0.1,0.1) rectangle ++(6.6,-1.1);
	\path [fill=R]     (AE)+(0.0,0) rectangle ++(1,-1);
	\path [fill=P]     (AE)+(1.1,0) rectangle ++(2.1,-1);
	\path [fill=R]     (AE)+(2.2,0) rectangle ++(3.2,-1);
	\path [fill=G]     (AE)+(3.3,0) rectangle ++(4.3,-1);
	\path [fill=B]     (AE)+(4.4,0) rectangle ++(5.4,-1);
	\path [fill=P]     (AE)+(5.5,0) rectangle ++(6.5,-1);

	\path [fill=black] (AF)+(-0.1,0.1) rectangle ++(6.6,-1.1);
	\path [fill=R]     (AF)+(0.0,0) rectangle ++(1,-1);
	\path [fill=G]     (AF)+(1.1,0) rectangle ++(2.1,-1);
	\path [fill=P]     (AF)+(2.2,0) rectangle ++(3.2,-1);
	\path [fill=R]     (AF)+(3.3,0) rectangle ++(4.3,-1);
	\path [fill=G]     (AF)+(4.4,0) rectangle ++(5.4,-1);
	\path [fill=B]     (AF)+(5.5,0) rectangle ++(6.5,-1);

	\path [fill=black] (AG)+(-0.1,0.1) rectangle ++(6.6,-1.1);
	\path [fill=P]     (AG)+(0.0,0) rectangle ++(1,-1);
	\path [fill=R]     (AG)+(1.1,0) rectangle ++(2.1,-1);
	\path [fill=G]     (AG)+(2.2,0) rectangle ++(3.2,-1);
	\path [fill=R]     (AG)+(3.3,0) rectangle ++(4.3,-1);
	\path [fill=B]     (AG)+(4.4,0) rectangle ++(5.4,-1);
	\path [fill=G]     (AG)+(5.5,0) rectangle ++(6.5,-1);

	\path [fill=black] (AH)+(-0.1,0.1) rectangle ++(6.6,-1.1);
	\path [fill=G]     (AH)+(0.0,0) rectangle ++(1,-1);
	\path [fill=R]     (AH)+(1.1,0) rectangle ++(2.1,-1);
	\path [fill=R]     (AH)+(2.2,0) rectangle ++(3.2,-1);
	\path [fill=P]     (AH)+(3.3,0) rectangle ++(4.3,-1);
	\path [fill=P]     (AH)+(4.4,0) rectangle ++(5.4,-1);
	\path [fill=B]     (AH)+(5.5,0) rectangle ++(6.5,-1);
\end{tikzpicture}


==> plusgraphs.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,V/.style={circle, inner sep = 2pt,fill=black}]
\draw [line width=2pt] (1,0)-- (0,1) node [midway] {};
\draw [line width=2pt] (0,1)-- (-1,0) node [midway] {};
\draw [line width=2pt] (-1,0)-- (0,-1) node [midway] {};
\draw [line width=2pt] (0,-1)-- (1,0) node [midway] {};
\draw [line width=2pt] (-1,0)-- (1,0) node [midway] {};

\begin{scope}[nodes=V]
\node at (1,0) {};
\node at (0,1) {};
\node at (-1,0) {};
\node at (0,-1) {};
\end{scope}

\draw [line width=2pt] (7,0)-- (6,1) node [midway] {};
\draw [line width=2pt] (6,1)-- (5,0) node [midway] {};
\draw [line width=2pt] (5,0)-- (6,-1) node [midway] {};
\draw [line width=2pt] (6,-1)-- (7,0) node [midway] {};
\draw [line width=2pt] (8.44,0)-- (7,0) node [midway] {};

\begin{scope}[nodes=V]
\node at (7,0) {};
\node at (6,1) {};
\node at (5,0) {};
\node at (6,-1) {};
\node at (8.44,0) {};
\end{scope}
\end{tikzpicture}

==> proof-graph-v2.tex <==
%\begin{document}
\definecolor{R}{rgb}{0.8274509803921568,0.1843137254901961,0.1843137254901961}
\definecolor{P}{rgb}{0.396078431372549,0.3411764705882353,0.8235294117647058}
\begin{tikzpicture}[scale=.6,line cap=round,line join=miter,>=triangle 45,x=1cm,y=1cm,
	every node/.style={inner sep = 2pt},
	V/.style={circle, fill=black}]

	%\draw [line width=2pt,color=R] (-5.698223304703365,3.125)-- (-3.125,5.698223304703363);
	%\draw [line width=2pt,color=R] (-3.125,5.698223304703363)-- (-3.125,0.05177669529663751);
	%\draw [line width=2pt,color=R] (-3.125,0.05177669529663751)-- (-0.05177669529663674,3.125);
	%\draw [line width=2pt,color=R] (-0.05177669529663674,3.125)-- (-5.698223304703365,3.125);
	%
	%\draw [line width=2pt,color=R] (5.698223304703365,-3.125)-- (3.125,-5.698223304703363);
	%\draw [line width=2pt,color=R] (3.125,-5.698223304703363)-- (3.125,-0.05177669529663751);
	%\draw [line width=2pt,color=R] (3.125,-0.05177669529663751)-- (0.05177669529663674,-3.125);
	%\draw [line width=2pt,color=R] (0.05177669529663674,-3.125)-- (5.698223304703365,-3.125);
	%
	%\draw [line width=2pt,color=R] (5.698223304703365,3.125)-- (3.125,5.698223304703363);
	%\draw [line width=2pt,color=R] (3.125,5.698223304703363)-- (3.125,0.05177669529663751);
	%\draw [line width=2pt,color=R] (3.125,0.05177669529663751)-- (0.05177669529663674,3.125);
	%\draw [line width=2pt,color=R] (0.05177669529663674,3.125)-- (5.698223304703365,3.125);
	%
	%\draw [line width=2pt,color=R] (-5.698223304703365,-3.125)-- (-3.125,-5.698223304703363);
	%\draw [line width=2pt,color=R] (-3.125,-5.698223304703363)-- (-3.125,-0.05177669529663751);
	%\draw [line width=2pt,color=R] (-3.125,-0.05177669529663751)-- (-0.05177669529663674,-3.125);
	%\draw [line width=2pt,color=R] (-0.05177669529663674,-3.125)-- (-5.698223304703365,-3.125);

	\draw [line width=2pt,color=P] (-2.875,5.875)-- (2.857,5.875);
	\draw [line width=2pt,color=P] (-2.875,5.875)-- (-2.875,-5.875);
	\draw [line width=2pt,color=P] (-2.875,-5.875)-- (2.875,-5.875);
	\draw [line width=2pt,color=P] (2.875,-5.875)-- (2.875,5.875);

	\draw [line width=2pt,color=R] (5.875,-2.875)-- (5.875,2.857);
	\draw [line width=2pt,color=R] (5.875,-2.875)-- (-5.875,-2.875);
	\draw [line width=2pt,color=R] (-5.875,-2.875)-- (-5.875,2.875);
	\draw [line width=2pt,color=R] (-5.875,2.875)-- (5.875,2.875);







	\draw [line width=2pt] (3,6)-- (-3,6) node [midway, label={above:$a$}] {};
	\draw [line width=2pt] (6,3)-- (3,6) node [midway, label={above right:$b$}] {};
	\draw [line width=2pt] (6,-3)-- (6,3) node [midway, label={right:$c$}] {};
	\draw [line width=2pt] (3,-6)-- (6,-3) node [midway, label={below right:$d$}] {};
	\draw [line width=2pt] (-3,-6)-- (3,-6) node [midway, label={below:$e$}] {};
	\draw [line width=2pt] (-6,-3)-- (-3,-6) node [midway, label={below left:$f$}] {};
	\draw [line width=2pt] (-6,3)-- (-6,-3) node [midway, label={left:$g$}] {};
	\draw [line width=2pt] (-3,6)-- (-6,3) node [midway, label={above left:$h$}] {};

	\draw [line width=2pt] (3,0)-- (0,3) node [midway, label={below left:$i$}] {};
	\draw [line width=2pt] (0,-3)-- (3,0) node [midway, label={above left:$j$}] {};
	\draw [line width=2pt] (-3,0)-- (0,-3) node [midway, label={above right:$k$}]{};
	\draw [line width=2pt] (0,3)-- (-3,0) node [midway, label={below right:$l$}] {};

	\draw [line width=2pt] (6,3)-- (0,3) node [pos=.25, label={below:$m$}] {};
	\draw [line width=2pt] (3,-6)-- (3,0) node [pos=.25, label={left:$n$}] {};
	\draw [line width=2pt] (-6,-3)-- (0,-3) node [pos=.25, label={above:$o$}] {};
	\draw [line width=2pt] (-3,6)-- (-3,0) node [pos=.25, label={right:$p$}] {};

	\draw [line width=2pt] (3,0)-- (3,6) node [pos=.75, label={left:$q$}] {};
	\draw [line width=2pt] (0,-3)-- (6,-3) node [pos=.75, label={above:$r$}] {};
	\draw [line width=2pt] (-3,0)-- (-3,-6) node [pos=.75, label={right:$s$}] {};
	\draw [line width=2pt] (0,3)-- (-6,3) node [pos=.75, label={below:$t$}] {};

	\begin{scope}[nodes=V]
		\node [label={above:16}] at (-3,6) {};
		\node [label={above:0}] at (3,6) {};
		\node [label={right:19}] at (6,3) {};
		\node [label={right:2}] at (6,-3) {};
		\node [label={below:24}] at (3,-6) {};
		\node [label={below:8}] at (-3,-6) {};
		\node [label={left:27}] at (-6,-3) {};
		\node [label={left:10}] at (-6,3) {};
		\node [label={above:35}] at (0,3) {};
		\node [label={right:32}] at (3,0) {};
		\node [label={below:33}] at (0,-3) {};
		\node [label={left:34}] at (-3,0) {};
	\end{scope}
\end{tikzpicture}



==> subgraph.tex <==
%\begin{document} <- needed for dumb syntax highlighting reasons
\definecolor{wqwqwq}{rgb}{0,0,0} %black
\definecolor{G}{rgb}{0.1803921568627451,0.49019607843137253,0.19607843137254902} %green
\definecolor{P}{rgb}
{0.596078431372549,0.3411764705882353,0.8235294117647058}
%purple
\definecolor{R}{rgb}{0.8274509803921568,0.1843137254901961,0.1843137254901961} %red
\definecolor{B}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882} %blue
\begin{tikzpicture}[scale=.9,line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=.11, every node/.style={circle,inner sep = 2pt}]
\draw [line width=2pt,color=wqwqwq](-56.63876388266231,26.94796623354538) -- (-47.39300167761652,26.94796623354538);
\draw [line width=2pt,color=wqwqwq](-47.39300167761652,26.94796623354538) -- (-40.85526052519035,33.485707385971544);
\draw [line width=2pt,color=wqwqwq](-40.85526052519035,33.485707385971544) -- (-40.85526052519035,42.73146959101734);
\draw [line width=2pt,color=wqwqwq](-40.85526052519035,42.73146959101734) -- (-47.39300167761652,49.2692107434435);
\draw [line width=2pt,color=wqwqwq](-47.39300167761652,49.2692107434435) -- (-56.63876388266231,49.26921074344351);
\draw [line width=2pt,color=wqwqwq](-56.63876388266231,49.26921074344351) -- (-63.176505035088475,42.73146959101734);
\draw [line width=2pt,color=wqwqwq](-63.176505035088475,42.73146959101734) -- (-63.176505035088475,33.48570738597155);
\draw [line width=2pt,color=wqwqwq](-63.176505035088475,33.48570738597155) -- (-56.63876388266231,26.94796623354538);
\draw [line width=2pt,color=wqwqwq](-25.071757167718392,26.947966233545383) -- (-15.825994962672606,26.947966233545376);
\draw [line width=2pt,color=wqwqwq](-15.825994962672606,26.947966233545376) -- (-9.288253810246442,33.48570738597154);
\draw [line width=2pt,color=wqwqwq](-9.288253810246442,33.48570738597154) -- (-9.288253810246434,42.731469591017316);
\draw [line width=2pt,color=wqwqwq](-9.288253810246434,42.731469591017316) -- (-15.82599496267259,49.26921074344348);
\draw [line width=2pt,color=wqwqwq](-15.82599496267259,49.26921074344348) -- (-25.071757167718374,49.269210743443494);
\draw [line width=2pt,color=wqwqwq](-25.071757167718374,49.269210743443494) -- (-31.609498320144542,42.73146959101734);
\draw [line width=2pt,color=wqwqwq](-31.609498320144542,42.73146959101734) -- (-31.60949832014455,33.48570738597155);
\draw [line width=2pt,color=wqwqwq](-31.60949832014455,33.48570738597155) -- (-25.071757167718392,26.947966233545383);
\draw [line width=2pt,color=wqwqwq](-56.63876388266231,-49.26152950119462) -- (-47.39300167761651,-49.26152950119464);
\draw [line width=2pt,color=wqwqwq](-47.39300167761651,-49.26152950119464) -- (-40.85526052519032,-42.72378834876848);
\draw [line width=2pt,color=wqwqwq](-40.85526052519032,-42.72378834876848) -- (-40.855260525190296,-33.47802614372267);
\draw [line width=2pt,color=wqwqwq](-40.855260525190296,-33.47802614372267) -- (-47.39300167761646,-26.940284991296483);
\draw [line width=2pt,color=wqwqwq](-47.39300167761646,-26.940284991296483) -- (-56.63876388266227,-26.940284991296462);
\draw [line width=2pt,color=wqwqwq](-56.63876388266227,-26.940284991296462) -- (-63.176505035088454,-33.47802614372263);
\draw [line width=2pt,color=wqwqwq](-63.176505035088454,-33.47802614372263) -- (-63.176505035088475,-42.72378834876843);
\draw [line width=2pt,color=wqwqwq](-63.176505035088475,-42.72378834876843) -- (-56.63876388266231,-49.26152950119462);
\draw[line width=2pt,color=wqwqwq, fill opacity=0] (-25.071757167718456,-49.261529501194644) -- (-15.825994962672658,-49.261529501194644)
-- (-9.288253810246493,-42.72378834876847)
-- (-9.288253810246493,-33.47802614372269)
-- (-15.82599496267266,-26.94028499129651)
-- (-25.071757167718456,-26.94028499129651)
-- (-31.609498320144624,-33.47802614372268)
-- (-31.609498320144628,-42.72378834876847)
-- cycle;
\draw[line width=2pt,color=wqwqwq, fill opacity=0] (56.55378067226303,26.947966233543276) -- (47.30801846721724,26.947966233543617)
-- (40.770277314791315,33.485707385970024)
-- (40.77027731479166,42.731469591015816)
-- (47.30801846721807,49.26921074344174)
-- (56.55378067226386,49.269210743441405)
-- (63.091521824689785,42.73146959101499)
-- (63.09152182468944,33.48570738596921)
-- cycle;
\draw[line width=2pt,color=wqwqwq, fill opacity=0] (24.986773957319112,26.947966233544452) -- (15.741011752273327,26.94796623354479)
-- (9.203270599847405,33.485707385971196)
-- (9.203270599847741,42.731469591016975)
-- (15.74101175227414,49.26921074344289)
-- (24.986773957319926,49.269210743442564)
-- (31.52451510974585,42.731469591016165)
-- (31.52451510974551,33.48570738597038)
-- cycle;
\draw[line width=2pt,color=wqwqwq, fill opacity=0] (56.5537806722602,-49.261529501196726) -- (47.308018467214396,-49.2615295011964)
-- (40.770277314788444,-42.72378834876999)
-- (40.77027731478877,-33.478026143724186)
-- (47.308018467215184,-26.940284991298245)
-- (56.55378067226099,-26.94028499129857)
-- (63.09152182468693,-33.478026143724975)
-- (63.09152182468661,-42.723788348770775) -- cycle;
\draw[line width=2pt,color=wqwqwq, fill opacity=0] (24.986773957316345,-49.261529501195575) -- (15.741011752270548,-49.261529501195234) -- (9.203270599844622,-42.723788348768814) -- (9.203270599844968,-33.47802614372303) -- (15.741011752271376,-26.9402849912971) -- (24.986773957317176,-26.940284991297442) -- (31.5245151097431,-33.47802614372385) -- (31.52451510974276,-42.723788348769645) -- cycle;
\draw [line width=2pt,color=wqwqwq] (-56.63876388266231,26.94796623354538)-- (-47.39300167761652,26.94796623354538);
\draw [line width=2pt,color=wqwqwq] (-56.63876388266231,26.94796623354538)-- (-47.39300167761652,26.94796623354538);
\draw [line width=2pt,color=wqwqwq] (-47.39300167761652,26.94796623354538)-- (-40.85526052519035,33.485707385971544);
\draw [line width=2pt,color=wqwqwq] (-40.85526052519035,33.485707385971544)-- (-40.85526052519035,42.73146959101734);
\draw [line width=2pt,color=wqwqwq] (-40.85526052519035,42.73146959101734)-- (-47.39300167761652,49.2692107434435);
\draw [line width=2pt,color=wqwqwq] (-47.39300167761652,49.2692107434435)-- (-56.63876388266231,49.26921074344351);
\draw [line width=2pt,color=wqwqwq] (-56.63876388266231,49.26921074344351)-- (-63.176505035088475,42.73146959101734);
\draw [line width=2pt,color=wqwqwq] (-63.176505035088475,42.73146959101734)-- (-63.176505035088475,33.48570738597155);
\draw [line width=2pt,color=wqwqwq] (-63.176505035088475,33.48570738597155)-- (-56.63876388266231,26.94796623354538);
\draw [line width=2pt,color=wqwqwq] (-25.071757167718392,26.947966233545383)-- (-15.825994962672606,26.947966233545376);
\draw [line width=2pt,color=wqwqwq] (-15.825994962672606,26.947966233545376)-- (-9.288253810246442,33.48570738597154);
\draw [line width=2pt,color=wqwqwq] (-9.288253810246442,33.48570738597154)-- (-9.288253810246434,42.731469591017316);
\draw [line width=2pt,color=wqwqwq] (-9.288253810246434,42.731469591017316)-- (-15.82599496267259,49.26921074344348);
\draw [line width=2pt,color=wqwqwq] (-15.82599496267259,49.26921074344348)-- (-25.071757167718374,49.269210743443494);
\draw [line width=2pt,color=wqwqwq] (-25.071757167718374,49.269210743443494)-- (-31.609498320144542,42.73146959101734);
\draw [line width=2pt,color=wqwqwq] (-31.609498320144542,42.73146959101734)-- (-31.60949832014455,33.48570738597155);
\draw [line width=2pt,color=wqwqwq] (-31.60949832014455,33.48570738597155)-- (-25.071757167718392,26.947966233545383);
\draw [line width=2pt,color=wqwqwq] (-56.63876388266231,-49.26152950119462)-- (-47.39300167761651,-49.26152950119464);
\draw [line width=2pt,color=wqwqwq] (-47.39300167761651,-49.26152950119464)-- (-40.85526052519032,-42.72378834876848);
\draw [line width=2pt,color=wqwqwq] (-40.85526052519032,-42.72378834876848)-- (-40.855260525190296,-33.47802614372267);
\draw [line width=2pt,color=wqwqwq] (-40.855260525190296,-33.47802614372267)-- (-47.39300167761646,-26.940284991296483);
\draw [line width=2pt,color=wqwqwq] (-47.39300167761646,-26.940284991296483)-- (-56.63876388266227,-26.940284991296462);
\draw [line width=2pt,color=wqwqwq] (-56.63876388266227,-26.940284991296462)-- (-63.176505035088454,-33.47802614372263);
\draw [line width=2pt,color=wqwqwq] (-63.176505035088454,-33.47802614372263)-- (-63.176505035088475,-42.72378834876843);
\draw [line width=2pt,color=wqwqwq] (-63.176505035088475,-42.72378834876843)-- (-56.63876388266231,-49.26152950119462);
\draw [line width=2pt,color=wqwqwq] (-25.071757167718456,-49.261529501194644)-- (-15.825994962672658,-49.261529501194644);
\draw [line width=2pt,color=wqwqwq] (-15.825994962672658,-49.261529501194644)-- (-9.288253810246493,-42.72378834876847);
\draw [line width=2pt,color=wqwqwq] (-9.288253810246493,-42.72378834876847)-- (-9.288253810246493,-33.47802614372269);
\draw [line width=2pt,color=wqwqwq] (-9.288253810246493,-33.47802614372269)-- (-15.82599496267266,-26.94028499129651);
\draw [line width=2pt,color=wqwqwq] (-15.82599496267266,-26.94028499129651)-- (-25.071757167718456,-26.94028499129651);
\draw [line width=2pt,color=wqwqwq] (-25.071757167718456,-26.94028499129651)-- (-31.609498320144624,-33.47802614372268);
\draw [line width=2pt,color=wqwqwq] (-31.609498320144624,-33.47802614372268)-- (-31.609498320144628,-42.72378834876847);
\draw [line width=2pt,color=wqwqwq] (-31.609498320144628,-42.72378834876847)-- (-25.071757167718456,-49.261529501194644);
\draw [line width=2pt,color=wqwqwq] (-40.85526052519035,11.164462876073445)-- (-31.60949832014458,-11.156781633824648);
\draw [line width=2pt,color=wqwqwq] (-40.85526052519035,-11.156781633824618)-- (-31.60949832014456,11.164462876073454);
\draw [line width=2pt,color=wqwqwq] (-31.60949832014456,11.164462876073454)-- (-31.60949832014458,-11.156781633824648);
\draw [line width=2pt,color=wqwqwq] (-40.85526052519035,-11.156781633824618)-- (-40.85526052519035,11.164462876073445);
\draw [line width=2pt,color=B] (-31.60949832014456,11.164462876073454)-- (-25.071757167718374,49.269210743443494);
\draw [line width=2pt,color=B] (-31.60949832014456,11.164462876073454)-- (-9.288253810246434,42.731469591017316);
\draw [line width=2pt,color=B] (-31.60949832014456,11.164462876073454)-- (-15.825994962672606,26.947966233545376);
\draw [line width=2pt,color=B] (-31.60949832014456,11.164462876073454)-- (-31.60949832014455,33.48570738597155);
\draw [line width=2pt,color=R] (-40.85526052519035,11.164462876073445)-- (-40.85526052519035,33.485707385971544);
\draw [line width=2pt,color=R] (-40.85526052519035,11.164462876073445)-- (-56.63876388266231,26.94796623354538);
\draw [line width=2pt,color=R] (-40.85526052519035,11.164462876073445)-- (-63.176505035088475,42.73146959101734);
\draw [line width=2pt,color=R] (-40.85526052519035,11.164462876073445)-- (-47.39300167761652,49.2692107434435);
\draw [line width=2pt,color=B] (-31.60949832014456,11.164462876073454)-- (-47.39300167761652,26.94796623354538);
\draw [line width=2pt,color=B] (-31.60949832014456,11.164462876073454)-- (-63.176505035088475,33.48570738597155);
\draw [line width=2pt,color=B] (-31.60949832014456,11.164462876073454)-- (-56.63876388266231,49.26921074344351);
\draw [line width=2pt,color=B] (-31.60949832014456,11.164462876073454)-- (-40.85526052519035,42.73146959101734);
\draw [line width=2pt,color=R] (-40.85526052519035,11.164462876073445)-- (-25.071757167718392,26.947966233545383);
\draw [line width=2pt,color=R] (-40.85526052519035,11.164462876073445)-- (-15.82599496267259,49.26921074344348);
\draw [line width=2pt,color=R] (-40.85526052519035,11.164462876073445)-- (-31.609498320144542,42.73146959101734);
\draw [line width=2pt,color=R] (-40.85526052519035,11.164462876073445)-- (-9.288253810246442,33.48570738597154);
\draw [line width=2pt,color=G] (-40.85526052519035,-11.156781633824618)-- (-56.63876388266227,-26.940284991296462);
\draw [line width=2pt,color=G] (-40.85526052519035,-11.156781633824618)-- (-40.855260525190296,-33.47802614372267);
\draw [line width=2pt,color=G] (-40.85526052519035,-11.156781633824618)-- (-63.176505035088475,-42.72378834876843);
\draw [line width=2pt,color=G] (-40.85526052519035,-11.156781633824618)-- (-47.39300167761651,-49.26152950119464);
\draw [line width=2pt,color=P] (-31.60949832014458,-11.156781633824648)-- (-31.609498320144624,-33.47802614372268);
\draw [line width=2pt,color=P] (-31.60949832014458,-11.156781633824648)-- (-15.82599496267266,-26.94028499129651);
\draw [line width=2pt,color=P] (-31.60949832014458,-11.156781633824648)-- (-25.071757167718456,-49.261529501194644);
\draw [line width=2pt,color=P] (-31.60949832014458,-11.156781633824648)-- (-9.288253810246493,-42.72378834876847);
\draw [line width=2pt,color=P] (-31.60949832014458,-11.156781633824648)-- (-47.39300167761646,-26.940284991296483);
\draw [line width=2pt,color=P] (-31.60949832014458,-11.156781633824648)-- (-63.176505035088454,-33.47802614372263);
\draw [line width=2pt,color=P] (-31.60949832014458,-11.156781633824648)-- (-56.63876388266231,-49.26152950119462);
\draw [line width=2pt,color=P] (-31.60949832014458,-11.156781633824648)-- (-40.85526052519032,-42.72378834876848);
\draw [line width=2pt,color=G] (-40.85526052519035,-11.156781633824618)-- (-31.609498320144628,-42.72378834876847);
\draw [line width=2pt,color=G] (-40.85526052519035,-11.156781633824618)-- (-25.071757167718456,-26.94028499129651);
\draw [line width=2pt,color=G] (-40.85526052519035,-11.156781633824618)-- (-9.288253810246493,-33.47802614372269);
\draw [line width=2pt,color=G] (-40.85526052519035,-11.156781633824618)-- (-15.825994962672658,-49.261529501194644);
\draw [line width=2pt,color=wqwqwq] (56.55378067226303,26.947966233543276)-- (47.30801846721724,26.947966233543617);
\draw [line width=2pt,color=wqwqwq] (40.77027731479049,11.164462876071928)-- (31.524515109743884,-11.156781633825823);
\draw [line width=2pt,color=wqwqwq] (40.77027731478965,-11.156781633826135)-- (31.52451510974469,11.16446287607228);
\draw [line width=2pt,color=wqwqwq] (31.52451510974469,11.16446287607228)-- (31.524515109743884,-11.156781633825823);
\draw [line width=2pt,color=wqwqwq] (40.77027731478965,-11.156781633826135)-- (40.77027731479049,11.164462876071928);
\draw [line width=2pt,color=R] (31.52451510974469,11.16446287607228)-- (24.986773957319926,49.269210743442564);
\draw [line width=2pt,color=R] (31.52451510974469,11.16446287607228)-- (9.203270599847741,42.731469591016975);
\draw [line width=2pt,color=R] (31.52451510974469,11.16446287607228)-- (15.741011752273327,26.94796623354479);
\draw [line width=2pt,color=R] (31.52451510974469,11.16446287607228)-- (31.52451510974551,33.48570738597038);
\draw [line width=2pt,color=B] (40.77027731479049,11.164462876071928)-- (40.770277314791315,33.485707385970024);
\draw [line width=2pt,color=B] (40.77027731479049,11.164462876071928)-- (63.091521824689785,42.73146959101499);
\draw [line width=2pt,color=B] (40.77027731479049,11.164462876071928)-- (47.30801846721807,49.26921074344174);
\draw [line width=2pt,color=R] (31.52451510974469,11.16446287607228)-- (47.30801846721724,26.947966233543617);
\draw [line width=2pt,color=R] (31.52451510974469,11.16446287607228)-- (63.09152182468944,33.48570738596921);
\draw [line width=2pt,color=R] (31.52451510974469,11.16446287607228)-- (56.55378067226386,49.269210743441405);
\draw [line width=2pt,color=R] (31.52451510974469,11.16446287607228)-- (40.77027731479166,42.731469591015816);
\draw [line width=2pt,color=B] (40.77027731479049,11.164462876071928)-- (24.986773957319112,26.947966233544452);
\draw [line width=2pt,color=B] (40.77027731479049,11.164462876071928)-- (15.74101175227414,49.26921074344289);
\draw [line width=2pt,color=B] (40.77027731479049,11.164462876071928)-- (31.52451510974585,42.731469591016165);
\draw [line width=2pt,color=B] (40.77027731479049,11.164462876071928)-- (9.203270599847405,33.485707385971196);
\draw [line width=2pt,color=P] (40.77027731478965,-11.156781633826135)-- (56.55378067226099,-26.94028499129857);
\draw [line width=2pt,color=P] (40.77027731478965,-11.156781633826135)-- (40.77027731478877,-33.478026143724186);
\draw [line width=2pt,color=P] (40.77027731478965,-11.156781633826135)-- (63.09152182468661,-42.723788348770775);
\draw [line width=2pt,color=P] (40.77027731478965,-11.156781633826135)-- (47.308018467214396,-49.2615295011964);
\draw [line width=2pt,color=G] (31.524515109743884,-11.156781633825823)-- (31.5245151097431,-33.47802614372385);
\draw [line width=2pt,color=G] (31.524515109743884,-11.156781633825823)-- (15.741011752271376,-26.9402849912971);
\draw [line width=2pt,color=G] (31.524515109743884,-11.156781633825823)-- (24.986773957316345,-49.261529501195575);
\draw [line width=2pt,color=G] (31.524515109743884,-11.156781633825823)-- (9.203270599844622,-42.723788348768814);
\draw [line width=2pt,color=G] (31.524515109743884,-11.156781633825823)-- (47.308018467215184,-26.940284991298245);
\draw [line width=2pt,color=G] (31.524515109743884,-11.156781633825823)-- (63.09152182468693,-33.478026143724975);
\draw [line width=2pt,color=G] (31.524515109743884,-11.156781633825823)-- (56.5537806722602,-49.261529501196726);
\draw [line width=2pt,color=G] (31.524515109743884,-11.156781633825823)-- (40.770277314788444,-42.72378834876999);
\draw [line width=2pt,color=P] (40.77027731478965,-11.156781633826135)-- (31.52451510974276,-42.723788348769645);
\draw [line width=2pt,color=P] (40.77027731478965,-11.156781633826135)-- (24.986773957317176,-26.940284991297442);
\draw [line width=2pt,color=P] (40.77027731478965,-11.156781633826135)-- (9.203270599844968,-33.47802614372303);
\draw [line width=2pt,color=P] (40.77027731478965,-11.156781633826135)-- (15.741011752270548,-49.261529501195234);
\draw [line width=2pt,color=B] (56.55378067226303,26.947966233543276)-- (40.77027731479049,11.164462876071928);
% C1 = (1,47,16,55)
\node [fill=R,label={below left:32}] at (-40.85526052519035,11.164462876073445) {};
\node [fill=G,label={above left:33}] at (-40.85526052519035,-11.156781633824618) {};
\node [fill=B,label={below right:34}] at (-31.60949832014456,11.164462876073454) {};
\node [fill=P,label={above right:35}] at (-31.60949832014458,-11.156781633824648) {};
% T1(1,16)
\node [fill=B,label={above left:17}] at (-56.63876388266231,49.26921074344351) {};
\node [fill=R,label={above left:5}] at (-63.176505035088475,42.73146959101734) {};
\node [fill=B,label={below left:20}] at (-63.176505035088475,33.48570738597155) {};
\node [fill=R,label={below left:4}] at (-56.63876388266231,26.94796623354538) {};
\node [fill=B,label={above left:21}] at (-47.39300167761652,26.94796623354538) {};
\node [fill=R,label={above left:1}] at (-40.85526052519035,33.485707385971544) {};
\node [fill=B,label={above:16}] at (-40.85526052519035,42.73146959101734) {};
\node [fill=R,label={above right:0}] at (-47.39300167761652,49.2692107434435) {};
% T2(1,16)
\node [fill=B,label={above left:9}] at (-25.071757167718374,49.269210743443494) {};
\node [fill=R,label={above:29}] at (-31.609498320144542,42.73146959101734) {};
\node [fill=B,label={above right:12}] at (-31.60949832014455,33.48570738597155) {};
\node [fill=R,label={above right:28}] at (-25.071757167718392,26.947966233545383) {};
\node [fill=B,label={below right:13}] at (-15.825994962672606,26.947966233545376) {};
\node [fill=R,label={below right:25}] at (-9.288253810246442,33.48570738597154) {};
\node [fill=B,label={above right:8}] at (-9.288253810246434,42.731469591017316) {};
\node [fill=R,label={above right:24}] at (-15.82599496267259,49.26921074344348) {};
% T1(47,55)
\node [fill=G,label={above left:2}] at (-56.63876388266227,-26.940284991296462) {};
\node [fill=P,label={above left:30}] at (-63.176505035088454,-33.47802614372263) {};
\node [fill=G,label={below left:7}] at (-63.176505035088475,-42.72378834876843) {};
\node [fill=P,label={below left:23}] at (-56.63876388266231,-49.26152950119462) {};
\node [fill=G,label={below right:6}] at (-47.39300167761651,-49.26152950119464) {};
\node [fill=P,label={below:26}] at (-40.85526052519032,-42.72378834876848) {};
\node [fill=G,label={below left:3}] at (-40.855260525190296,-33.47802614372267) {};
\node [fill=P,label={below left:19}] at (-47.39300167761646,-26.940284991296483) {};
% T2(47,55)
\node [fill=G,label={below right:18}] at (-25.071757167718456,-26.94028499129651) {};
\node [fill=P,label={below right:14}] at (-31.609498320144624,-33.47802614372268) {};
\node [fill=G,label={below:31}] at (-31.609498320144628,-42.72378834876847) {};
\node [fill=P,label={below left:15}] at (-25.071757167718456,-49.261529501194644) {};
\node [fill=G,label={below right:22}] at (-15.825994962672658,-49.261529501194644) {};
\node [fill=P,label={below right:10}] at (-9.288253810246493,-42.72378834876847) {};
\node [fill=G,label={above right:27}] at (-9.288253810246493,-33.47802614372269) {};
\node [fill=P,label={above right:11}] at (-15.82599496267266,-26.94028499129651) {};
% C2 = (8,46,25,54)
\node [fill=R,label={below left:36}] at (31.52451510974469,11.16446287607228) {};
\node [fill=G,label={above left:37}] at (31.524515109743884,-11.156781633825823) {};
\node [fill=B,label={below right:38}] at (40.77027731479049,11.164462876071928) {};
\node [fill=P,label={above right:39}] at (40.77027731478965,-11.156781633826135) {};
% T1(8,26)
\node [fill=B,label={above left:19}] at (15.74101175227414,49.26921074344289) {};
\node [fill=R,label={above left:13}] at (9.203270599847741,42.731469591016975) {};
\node [fill=B,label={below left:22}] at (9.203270599847405,33.485707385971196) {};
\node [fill=R,label={below left:4}] at (15.741011752273327,26.94796623354479) {};
\node [fill=B,label={above left:23}] at (24.986773957319112,26.947966233544452) {};
\node [fill=R,label={above left:9}] at (31.52451510974551,33.48570738597038) {};
\node [fill=B,label={above:18}] at (31.52451510974585,42.731469591016165) {};
\node [fill=R,label={above right:0}] at (24.986773957319926,49.269210743442564) {};
% T2(8,26)
\node [fill=B,label={above left:1}] at (47.30801846721807,49.26921074344174) {};
\node [fill=R,label={above:31}] at (40.77027731479166,42.731469591015816) {};
\node [fill=B,label={above right:12}] at (40.770277314791315,33.485707385970024) {};
\node [fill=R,label={above right:30}] at (47.30801846721724,26.947966233543617) {};
\node [fill=B,label={below right:5}] at (56.55378067226303,26.947966233543276) {};
\node [fill=R,label={below right:27}] at (63.09152182468944,33.48570738596921) {};
\node [fill=B,label={above right:8}] at (63.091521824689785,42.73146959101499) {};
\node [fill=R,label={above right:26}] at (56.55378067226386,49.269210743441405) {};
% T1(46,54)
\node [fill=G,label={above left:2}] at (15.741011752271376,-26.9402849912971) {};
\node [fill=P,label={above left:24}] at (9.203270599844968,-33.47802614372303) {};
\node [fill=G,label={below left:15}] at (9.203270599844622,-42.723788348768814) {};
\node [fill=P,label={below left:17}] at (15.741011752270548,-49.261529501195234) {};
\node [fill=G,label={below right:6}] at (24.986773957316345,-49.261529501195575) {};
\node [fill=P,label={below:28}] at (31.52451510974276,-42.723788348769645) {};
\node [fill=G,label={below left:11}] at (31.5245151097431,-33.47802614372385) {};
\node [fill=P,label={below left:21}] at (24.986773957317176,-26.940284991297442) {};
% T2(46,54)
\node [fill=G,label={below right:16}] at (47.308018467215184,-26.940284991298245) {};
\node [fill=P,label={below right:10}] at (40.77027731478877,-33.478026143724186) {};
\node [fill=G,label={below:29}] at (40.770277314788444,-42.72378834876999) {};
\node [fill=P,label={below left:3}] at (47.308018467214396,-49.2615295011964) {};
\node [fill=G,label={below right:20}] at (56.5537806722602,-49.261529501196726) {};
\node [fill=P,label={below right:14}] at (63.09152182468661,-42.723788348770775) {};
\node [fill=G,label={above right:25}] at (63.09152182468693,-33.478026143724975) {};
\node [fill=P,label={above right:7}] at (56.55378067226099,-26.94028499129857) {};
\end{tikzpicture}


==> subgraph2.tex <==
%\begin{document} <- needed for dumb syntax highlighting reasons
\definecolor{wqwqwq}{rgb}{0,0,0} %black
\definecolor{G}{rgb}{0.1803921568627451,0.49019607843137253,0.19607843137254902} %green
\definecolor{P}{rgb}{0.596078431372549,0.3411764705882353,0.8235294117647058} %purple
\definecolor{R}{rgb}{0.8274509803921568,0.1843137254901961,0.1843137254901961} %red
\definecolor{B}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882} %blue
\begin{tikzpicture}[scale=.9,line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=.11, every node/.style={circle,inner sep = 2pt}]
\draw [line width=2pt,color=wqwqwq](-56.63876388266231,26.94796623354538) -- (-47.39300167761652,26.94796623354538);
\draw [line width=2pt,color=wqwqwq](-47.39300167761652,26.94796623354538) -- (-40.85526052519035,33.485707385971544);
\draw [line width=2pt,color=wqwqwq](-40.85526052519035,33.485707385971544) -- (-40.85526052519035,42.73146959101734);
\draw [line width=2pt,color=wqwqwq](-40.85526052519035,42.73146959101734) -- (-47.39300167761652,49.2692107434435);
\draw [line width=2pt,color=wqwqwq](-47.39300167761652,49.2692107434435) -- (-56.63876388266231,49.26921074344351);
\draw [line width=2pt,color=wqwqwq](-56.63876388266231,49.26921074344351) -- (-63.176505035088475,42.73146959101734);
\draw [line width=2pt,color=wqwqwq](-63.176505035088475,42.73146959101734) -- (-63.176505035088475,33.48570738597155);
\draw [line width=2pt,color=wqwqwq](-63.176505035088475,33.48570738597155) -- (-56.63876388266231,26.94796623354538);
\draw [line width=2pt,color=wqwqwq](-25.071757167718392,26.947966233545383) -- (-15.825994962672606,26.947966233545376);
\draw [line width=2pt,color=wqwqwq](-15.825994962672606,26.947966233545376) -- (-9.288253810246442,33.48570738597154);
\draw [line width=2pt,color=wqwqwq](-9.288253810246442,33.48570738597154) -- (-9.288253810246434,42.731469591017316);
\draw [line width=2pt,color=wqwqwq](-9.288253810246434,42.731469591017316) -- (-15.82599496267259,49.26921074344348);
\draw [line width=2pt,color=wqwqwq](-15.82599496267259,49.26921074344348) -- (-25.071757167718374,49.269210743443494);
\draw [line width=2pt,color=wqwqwq](-25.071757167718374,49.269210743443494) -- (-31.609498320144542,42.73146959101734);
\draw [line width=2pt,color=wqwqwq](-31.609498320144542,42.73146959101734) -- (-31.60949832014455,33.48570738597155);
\draw [line width=2pt,color=wqwqwq](-31.60949832014455,33.48570738597155) -- (-25.071757167718392,26.947966233545383);
\draw [line width=2pt,color=wqwqwq](-56.63876388266231,-49.26152950119462) -- (-47.39300167761651,-49.26152950119464);
\draw [line width=2pt,color=wqwqwq](-47.39300167761651,-49.26152950119464) -- (-40.85526052519032,-42.72378834876848);
\draw [line width=2pt,color=wqwqwq](-40.85526052519032,-42.72378834876848) -- (-40.855260525190296,-33.47802614372267);
\draw [line width=2pt,color=wqwqwq](-40.855260525190296,-33.47802614372267) -- (-47.39300167761646,-26.940284991296483);
\draw [line width=2pt,color=wqwqwq](-47.39300167761646,-26.940284991296483) -- (-56.63876388266227,-26.940284991296462);
\draw [line width=2pt,color=wqwqwq](-56.63876388266227,-26.940284991296462) -- (-63.176505035088454,-33.47802614372263);
\draw [line width=2pt,color=wqwqwq](-63.176505035088454,-33.47802614372263) -- (-63.176505035088475,-42.72378834876843);
\draw [line width=2pt,color=wqwqwq](-63.176505035088475,-42.72378834876843) -- (-56.63876388266231,-49.26152950119462);
\draw[line width=2pt,color=wqwqwq, fill opacity=0] (-25.071757167718456,-49.261529501194644) -- (-15.825994962672658,-49.261529501194644)
-- (-9.288253810246493,-42.72378834876847)
-- (-9.288253810246493,-33.47802614372269)
-- (-15.82599496267266,-26.94028499129651)
-- (-25.071757167718456,-26.94028499129651)
-- (-31.609498320144624,-33.47802614372268)
-- (-31.609498320144628,-42.72378834876847)
-- cycle;
\draw[line width=2pt,color=wqwqwq, fill opacity=0] (56.55378067226303,26.947966233543276) -- (47.30801846721724,26.947966233543617)
-- (40.770277314791315,33.485707385970024)
-- (40.77027731479166,42.731469591015816)
-- (47.30801846721807,49.26921074344174)
-- (56.55378067226386,49.269210743441405)
-- (63.091521824689785,42.73146959101499)
-- (63.09152182468944,33.48570738596921)
-- cycle;
\draw[line width=2pt,color=wqwqwq, fill opacity=0] (24.986773957319112,26.947966233544452) -- (15.741011752273327,26.94796623354479)
-- (9.203270599847405,33.485707385971196)
-- (9.203270599847741,42.731469591016975)
-- (15.74101175227414,49.26921074344289)
-- (24.986773957319926,49.269210743442564)
-- (31.52451510974585,42.731469591016165)
-- (31.52451510974551,33.48570738597038)
-- cycle;
\draw[line width=2pt,color=wqwqwq, fill opacity=0] (56.5537806722602,-49.261529501196726) -- (47.308018467214396,-49.2615295011964)
-- (40.770277314788444,-42.72378834876999)
-- (40.77027731478877,-33.478026143724186)
-- (47.308018467215184,-26.940284991298245)
-- (56.55378067226099,-26.94028499129857)
-- (63.09152182468693,-33.478026143724975)
-- (63.09152182468661,-42.723788348770775) -- cycle;
\draw[line width=2pt,color=wqwqwq, fill opacity=0] (24.986773957316345,-49.261529501195575) -- (15.741011752270548,-49.261529501195234) -- (9.203270599844622,-42.723788348768814) -- (9.203270599844968,-33.47802614372303) -- (15.741011752271376,-26.9402849912971) -- (24.986773957317176,-26.940284991297442) -- (31.5245151097431,-33.47802614372385) -- (31.52451510974276,-42.723788348769645) -- cycle;
\draw [line width=2pt,color=wqwqwq] (-56.63876388266231,26.94796623354538)-- (-47.39300167761652,26.94796623354538);
\draw [line width=2pt,color=wqwqwq] (-56.63876388266231,26.94796623354538)-- (-47.39300167761652,26.94796623354538);
\draw [line width=2pt,color=wqwqwq] (-47.39300167761652,26.94796623354538)-- (-40.85526052519035,33.485707385971544);
\draw [line width=2pt,color=wqwqwq] (-40.85526052519035,33.485707385971544)-- (-40.85526052519035,42.73146959101734);
\draw [line width=2pt,color=wqwqwq] (-40.85526052519035,42.73146959101734)-- (-47.39300167761652,49.2692107434435);
\draw [line width=2pt,color=wqwqwq] (-47.39300167761652,49.2692107434435)-- (-56.63876388266231,49.26921074344351);
\draw [line width=2pt,color=wqwqwq] (-56.63876388266231,49.26921074344351)-- (-63.176505035088475,42.73146959101734);
\draw [line width=2pt,color=wqwqwq] (-63.176505035088475,42.73146959101734)-- (-63.176505035088475,33.48570738597155);
\draw [line width=2pt,color=wqwqwq] (-63.176505035088475,33.48570738597155)-- (-56.63876388266231,26.94796623354538);
\draw [line width=2pt,color=wqwqwq] (-25.071757167718392,26.947966233545383)-- (-15.825994962672606,26.947966233545376);
\draw [line width=2pt,color=wqwqwq] (-15.825994962672606,26.947966233545376)-- (-9.288253810246442,33.48570738597154);
\draw [line width=2pt,color=wqwqwq] (-9.288253810246442,33.48570738597154)-- (-9.288253810246434,42.731469591017316);
\draw [line width=2pt,color=wqwqwq] (-9.288253810246434,42.731469591017316)-- (-15.82599496267259,49.26921074344348);
\draw [line width=2pt,color=wqwqwq] (-15.82599496267259,49.26921074344348)-- (-25.071757167718374,49.269210743443494);
\draw [line width=2pt,color=wqwqwq] (-25.071757167718374,49.269210743443494)-- (-31.609498320144542,42.73146959101734);
\draw [line width=2pt,color=wqwqwq] (-31.609498320144542,42.73146959101734)-- (-31.60949832014455,33.48570738597155);
\draw [line width=2pt,color=wqwqwq] (-31.60949832014455,33.48570738597155)-- (-25.071757167718392,26.947966233545383);
\draw [line width=2pt,color=wqwqwq] (-56.63876388266231,-49.26152950119462)-- (-47.39300167761651,-49.26152950119464);
\draw [line width=2pt,color=wqwqwq] (-47.39300167761651,-49.26152950119464)-- (-40.85526052519032,-42.72378834876848);
\draw [line width=2pt,color=wqwqwq] (-40.85526052519032,-42.72378834876848)-- (-40.855260525190296,-33.47802614372267);
\draw [line width=2pt,color=wqwqwq] (-40.855260525190296,-33.47802614372267)-- (-47.39300167761646,-26.940284991296483);
\draw [line width=2pt,color=wqwqwq] (-47.39300167761646,-26.940284991296483)-- (-56.63876388266227,-26.940284991296462);
\draw [line width=2pt,color=wqwqwq] (-56.63876388266227,-26.940284991296462)-- (-63.176505035088454,-33.47802614372263);
\draw [line width=2pt,color=wqwqwq] (-63.176505035088454,-33.47802614372263)-- (-63.176505035088475,-42.72378834876843);
\draw [line width=2pt,color=wqwqwq] (-63.176505035088475,-42.72378834876843)-- (-56.63876388266231,-49.26152950119462);
\draw [line width=2pt,color=wqwqwq] (-25.071757167718456,-49.261529501194644)-- (-15.825994962672658,-49.261529501194644);
\draw [line width=2pt,color=wqwqwq] (-15.825994962672658,-49.261529501194644)-- (-9.288253810246493,-42.72378834876847);
\draw [line width=2pt,color=wqwqwq] (-9.288253810246493,-42.72378834876847)-- (-9.288253810246493,-33.47802614372269);
\draw [line width=2pt,color=wqwqwq] (-9.288253810246493,-33.47802614372269)-- (-15.82599496267266,-26.94028499129651);
\draw [line width=2pt,color=wqwqwq] (-15.82599496267266,-26.94028499129651)-- (-25.071757167718456,-26.94028499129651);
\draw [line width=2pt,color=wqwqwq] (-25.071757167718456,-26.94028499129651)-- (-31.609498320144624,-33.47802614372268);
\draw [line width=2pt,color=wqwqwq] (-31.609498320144624,-33.47802614372268)-- (-31.609498320144628,-42.72378834876847);
\draw [line width=2pt,color=wqwqwq] (-31.609498320144628,-42.72378834876847)-- (-25.071757167718456,-49.261529501194644);
\draw [line width=2pt,color=wqwqwq] (-40.85526052519035,11.164462876073445)-- (-31.60949832014458,-11.156781633824648);
\draw [line width=2pt,color=wqwqwq] (-40.85526052519035,-11.156781633824618)-- (-31.60949832014456,11.164462876073454);
\draw [line width=2pt,color=wqwqwq] (-31.60949832014456,11.164462876073454)-- (-31.60949832014458,-11.156781633824648);
\draw [line width=2pt,color=wqwqwq] (-40.85526052519035,-11.156781633824618)-- (-40.85526052519035,11.164462876073445);
\draw [line width=2pt,color=B] (-31.60949832014456,11.164462876073454)-- (-25.071757167718374,49.269210743443494);
\draw [line width=2pt,color=B] (-31.60949832014456,11.164462876073454)-- (-9.288253810246434,42.731469591017316);
\draw [line width=2pt,color=B] (-31.60949832014456,11.164462876073454)-- (-15.825994962672606,26.947966233545376);
\draw [line width=2pt,color=B] (-31.60949832014456,11.164462876073454)-- (-31.60949832014455,33.48570738597155);
\draw [line width=2pt,color=R] (-40.85526052519035,11.164462876073445)-- (-40.85526052519035,33.485707385971544);
\draw [line width=2pt,color=R] (-40.85526052519035,11.164462876073445)-- (-56.63876388266231,26.94796623354538);
\draw [line width=2pt,color=R] (-40.85526052519035,11.164462876073445)-- (-63.176505035088475,42.73146959101734);
\draw [line width=2pt,color=R] (-40.85526052519035,11.164462876073445)-- (-47.39300167761652,49.2692107434435);
\draw [line width=2pt,color=B] (-31.60949832014456,11.164462876073454)-- (-47.39300167761652,26.94796623354538);
\draw [line width=2pt,color=B] (-31.60949832014456,11.164462876073454)-- (-63.176505035088475,33.48570738597155);
\draw [line width=2pt,color=B] (-31.60949832014456,11.164462876073454)-- (-56.63876388266231,49.26921074344351);
\draw [line width=2pt,color=B] (-31.60949832014456,11.164462876073454)-- (-40.85526052519035,42.73146959101734);
\draw [line width=2pt,color=R] (-40.85526052519035,11.164462876073445)-- (-25.071757167718392,26.947966233545383);
\draw [line width=2pt,color=R] (-40.85526052519035,11.164462876073445)-- (-15.82599496267259,49.26921074344348);
\draw [line width=2pt,color=R] (-40.85526052519035,11.164462876073445)-- (-31.609498320144542,42.73146959101734);
\draw [line width=2pt,color=R] (-40.85526052519035,11.164462876073445)-- (-9.288253810246442,33.48570738597154);
\draw [line width=2pt,color=G] (-40.85526052519035,-11.156781633824618)-- (-56.63876388266227,-26.940284991296462);
\draw [line width=2pt,color=G] (-40.85526052519035,-11.156781633824618)-- (-40.855260525190296,-33.47802614372267);
\draw [line width=2pt,color=G] (-40.85526052519035,-11.156781633824618)-- (-63.176505035088475,-42.72378834876843);
\draw [line width=2pt,color=G] (-40.85526052519035,-11.156781633824618)-- (-47.39300167761651,-49.26152950119464);
\draw [line width=2pt,color=P] (-31.60949832014458,-11.156781633824648)-- (-31.609498320144624,-33.47802614372268);
\draw [line width=2pt,color=P] (-31.60949832014458,-11.156781633824648)-- (-15.82599496267266,-26.94028499129651);
\draw [line width=2pt,color=P] (-31.60949832014458,-11.156781633824648)-- (-25.071757167718456,-49.261529501194644);
\draw [line width=2pt,color=P] (-31.60949832014458,-11.156781633824648)-- (-9.288253810246493,-42.72378834876847);
\draw [line width=2pt,color=P] (-31.60949832014458,-11.156781633824648)-- (-47.39300167761646,-26.940284991296483);
\draw [line width=2pt,color=P] (-31.60949832014458,-11.156781633824648)-- (-63.176505035088454,-33.47802614372263);
\draw [line width=2pt,color=P] (-31.60949832014458,-11.156781633824648)-- (-56.63876388266231,-49.26152950119462);
\draw [line width=2pt,color=P] (-31.60949832014458,-11.156781633824648)-- (-40.85526052519032,-42.72378834876848);
\draw [line width=2pt,color=G] (-40.85526052519035,-11.156781633824618)-- (-31.609498320144628,-42.72378834876847);
\draw [line width=2pt,color=G] (-40.85526052519035,-11.156781633824618)-- (-25.071757167718456,-26.94028499129651);
\draw [line width=2pt,color=G] (-40.85526052519035,-11.156781633824618)-- (-9.288253810246493,-33.47802614372269);
\draw [line width=2pt,color=G] (-40.85526052519035,-11.156781633824618)-- (-15.825994962672658,-49.261529501194644);
\draw [line width=2pt,color=wqwqwq] (56.55378067226303,26.947966233543276)-- (47.30801846721724,26.947966233543617);
\draw [line width=2pt,color=wqwqwq] (40.77027731479049,11.164462876071928)-- (31.524515109743884,-11.156781633825823);
\draw [line width=2pt,color=wqwqwq] (40.77027731478965,-11.156781633826135)-- (31.52451510974469,11.16446287607228);
\draw [line width=2pt,color=wqwqwq] (31.52451510974469,11.16446287607228)-- (31.524515109743884,-11.156781633825823);
\draw [line width=2pt,color=wqwqwq] (40.77027731478965,-11.156781633826135)-- (40.77027731479049,11.164462876071928);
\draw [line width=2pt,color=R] (31.52451510974469,11.16446287607228)-- (24.986773957319926,49.269210743442564);
\draw [line width=2pt,color=R] (31.52451510974469,11.16446287607228)-- (9.203270599847741,42.731469591016975);
\draw [line width=2pt,color=R] (31.52451510974469,11.16446287607228)-- (15.741011752273327,26.94796623354479);
\draw [line width=2pt,color=R] (31.52451510974469,11.16446287607228)-- (31.52451510974551,33.48570738597038);
\draw [line width=2pt,color=B] (40.77027731479049,11.164462876071928)-- (40.770277314791315,33.485707385970024);
\draw [line width=2pt,color=B] (40.77027731479049,11.164462876071928)-- (63.091521824689785,42.73146959101499);
\draw [line width=2pt,color=B] (40.77027731479049,11.164462876071928)-- (47.30801846721807,49.26921074344174);
\draw [line width=2pt,color=R] (31.52451510974469,11.16446287607228)-- (47.30801846721724,26.947966233543617);
\draw [line width=2pt,color=R] (31.52451510974469,11.16446287607228)-- (63.09152182468944,33.48570738596921);
\draw [line width=2pt,color=R] (31.52451510974469,11.16446287607228)-- (56.55378067226386,49.269210743441405);
\draw [line width=2pt,color=R] (31.52451510974469,11.16446287607228)-- (40.77027731479166,42.731469591015816);
\draw [line width=2pt,color=B] (40.77027731479049,11.164462876071928)-- (24.986773957319112,26.947966233544452);
\draw [line width=2pt,color=B] (40.77027731479049,11.164462876071928)-- (15.74101175227414,49.26921074344289);
\draw [line width=2pt,color=B] (40.77027731479049,11.164462876071928)-- (31.52451510974585,42.731469591016165);
\draw [line width=2pt,color=B] (40.77027731479049,11.164462876071928)-- (9.203270599847405,33.485707385971196);
\draw [line width=2pt,color=P] (40.77027731478965,-11.156781633826135)-- (56.55378067226099,-26.94028499129857);
\draw [line width=2pt,color=P] (40.77027731478965,-11.156781633826135)-- (40.77027731478877,-33.478026143724186);
\draw [line width=2pt,color=P] (40.77027731478965,-11.156781633826135)-- (63.09152182468661,-42.723788348770775);
\draw [line width=2pt,color=P] (40.77027731478965,-11.156781633826135)-- (47.308018467214396,-49.2615295011964);
\draw [line width=2pt,color=G] (31.524515109743884,-11.156781633825823)-- (31.5245151097431,-33.47802614372385);
\draw [line width=2pt,color=G] (31.524515109743884,-11.156781633825823)-- (15.741011752271376,-26.9402849912971);
\draw [line width=2pt,color=G] (31.524515109743884,-11.156781633825823)-- (24.986773957316345,-49.261529501195575);
\draw [line width=2pt,color=G] (31.524515109743884,-11.156781633825823)-- (9.203270599844622,-42.723788348768814);
\draw [line width=2pt,color=G] (31.524515109743884,-11.156781633825823)-- (47.308018467215184,-26.940284991298245);
\draw [line width=2pt,color=G] (31.524515109743884,-11.156781633825823)-- (63.09152182468693,-33.478026143724975);
\draw [line width=2pt,color=G] (31.524515109743884,-11.156781633825823)-- (56.5537806722602,-49.261529501196726);
\draw [line width=2pt,color=G] (31.524515109743884,-11.156781633825823)-- (40.770277314788444,-42.72378834876999);
\draw [line width=2pt,color=P] (40.77027731478965,-11.156781633826135)-- (31.52451510974276,-42.723788348769645);
\draw [line width=2pt,color=P] (40.77027731478965,-11.156781633826135)-- (24.986773957317176,-26.940284991297442);
\draw [line width=2pt,color=P] (40.77027731478965,-11.156781633826135)-- (9.203270599844968,-33.47802614372303);
\draw [line width=2pt,color=P] (40.77027731478965,-11.156781633826135)-- (15.741011752270548,-49.261529501195234);
\draw [line width=2pt,color=B] (56.55378067226303,26.947966233543276)-- (40.77027731479049,11.164462876071928);
% C1 = (1,47,16,55)
\node [fill=R,label={below left:40}] at (-40.85526052519035,11.164462876073445) {};
\node [fill=G,label={above left:41}] at (-40.85526052519035,-11.156781633824618) {};
\node [fill=B,label={below right:42}] at (-31.60949832014456,11.164462876073454) {};
\node [fill=P,label={above right:43}] at (-31.60949832014458,-11.156781633824648) {};
% T1(1,16)
\node [fill=B,label={above left:16}] at (-56.63876388266231,49.26921074344351) {};
\node [fill=R,label={above left:10}] at (-63.176505035088475,42.73146959101734) {};
\node [fill=B,label={below left:27}] at (-63.176505035088475,33.48570738597155) {};
\node [fill=R,label={below left:8}] at (-56.63876388266231,26.94796623354538) {};
\node [fill=B,label={above left:24}] at (-47.39300167761652,26.94796623354538) {};
\node [fill=R,label={above left:2}] at (-40.85526052519035,33.485707385971544) {};
\node [fill=B,label={above:19}] at (-40.85526052519035,42.73146959101734) {};
\node [fill=R,label={above right:0}] at (-47.39300167761652,49.2692107434435) {};
% T2(1,16)
\node [fill=B,label={above left:14}] at (-25.071757167718374,49.269210743443494) {};
\node [fill=R,label={above:31}] at (-31.609498320144542,42.73146959101734) {};
\node [fill=B,label={above right:12}] at (-31.60949832014455,33.48570738597155) {};
\node [fill=R,label={above right:28}] at (-25.071757167718392,26.947966233545383) {};
\node [fill=B,label={below right:6}] at (-15.825994962672606,26.947966233545376) {};
\node [fill=R,label={below right:23}] at (-9.288253810246442,33.48570738597154) {};
\node [fill=B,label={above right:4}] at (-9.288253810246434,42.731469591017316) {};
\node [fill=R,label={above right:20}] at (-15.82599496267259,49.26921074344348) {};
% T1(47,55)
\node [fill=G,label={above left:1}] at (-56.63876388266227,-26.940284991296462) {};
\node [fill=P,label={above left:21}] at (-63.176505035088454,-33.47802614372263) {};
\node [fill=G,label={below left:11}] at (-63.176505035088475,-42.72378834876843) {};
\node [fill=P,label={below left:18}] at (-56.63876388266231,-49.26152950119462) {};
\node [fill=G,label={below right:9}] at (-47.39300167761651,-49.26152950119464) {};
\node [fill=P,label={below:29}] at (-40.85526052519032,-42.72378834876848) {};
\node [fill=G,label={below left:3}] at (-40.855260525190296,-33.47802614372267) {};
\node [fill=P,label={below left:26}] at (-47.39300167761646,-26.940284991296483) {};
% T2(47,55)
\node [fill=G,label={below right:17}] at (-25.071757167718456,-26.94028499129651) {};
\node [fill=P,label={below right:5}] at (-31.609498320144624,-33.47802614372268) {};
\node [fill=G,label={below:30}] at (-31.609498320144628,-42.72378834876847) {};
\node [fill=P,label={below left:7}] at (-25.071757167718456,-49.261529501194644) {};
\node [fill=G,label={below right:25}] at (-15.825994962672658,-49.261529501194644) {};
\node [fill=P,label={below right:13}] at (-9.288253810246493,-42.72378834876847) {};
\node [fill=G,label={above right:22}] at (-9.288253810246493,-33.47802614372269) {};
\node [fill=P,label={above right:15}] at (-15.82599496267266,-26.94028499129651) {};
% C2 = (8,46,25,54)
\node [fill=R,label={below left:44}] at (31.52451510974469,11.16446287607228) {};
\node [fill=G,label={above left:45}] at (31.524515109743884,-11.156781633825823) {};
\node [fill=B,label={below right:46}] at (40.77027731479049,11.164462876071928) {};
\node [fill=P,label={above right:47}] at (40.77027731478965,-11.156781633826135) {};
% T1(8,26)
\node [fill=B,label={above left:18}] at (15.74101175227414,49.26921074344289) {};
\node [fill=R,label={above left:14}] at (9.203270599847741,42.731469591016975) {};
\node [fill=B,label={below left:25}] at (9.203270599847405,33.485707385971196) {};
\node [fill=R,label={below left:8}] at (15.741011752273327,26.94796623354479) {};
\node [fill=B,label={above left:26}] at (24.986773957319112,26.947966233544452) {};
\node [fill=R,label={above left:6}] at (31.52451510974551,33.48570738597038) {};
\node [fill=B,label={above:17}] at (31.52451510974585,42.731469591016165) {};
\node [fill=R,label={above right:0}] at (24.986773957319926,49.269210743442564) {};
% T2(8,26)
\node [fill=B,label={above left:2}] at (47.30801846721807,49.26921074344174) {};
\node [fill=R,label={above:30}] at (40.77027731479166,42.731469591015816) {};
\node [fill=B,label={above right:12}] at (40.770277314791315,33.485707385970024) {};
\node [fill=R,label={above right:29}] at (47.30801846721724,26.947966233543617) {};
\node [fill=B,label={below right:10}] at (56.55378067226303,26.947966233543276) {};
\node [fill=R,label={below right:22}] at (63.09152182468944,33.48570738596921) {};
\node [fill=B,label={above right:4}] at (63.091521824689785,42.73146959101499) {};
\node [fill=R,label={above right:21}] at (56.55378067226386,49.269210743441405) {};
% T1(46,54)
\node [fill=G,label={above left:1}] at (15.741011752271376,-26.9402849912971) {};
\node [fill=P,label={above left:31}] at (9.203270599844968,-33.47802614372303) {};
\node [fill=G,label={below left:15}] at (9.203270599844622,-42.723788348768814) {};
\node [fill=P,label={below left:24}] at (15.741011752270548,-49.261529501195234) {};
\node [fill=G,label={below right:9}] at (24.986773957316345,-49.261529501195575) {};
\node [fill=P,label={below:23}] at (31.52451510974276,-42.723788348769645) {};
\node [fill=G,label={below left:7}] at (31.5245151097431,-33.47802614372385) {};
\node [fill=P,label={below left:16}] at (24.986773957317176,-26.940284991297442) {};
% T2(46,54)
\node [fill=G,label={below right:20}] at (47.308018467215184,-26.940284991298245) {};
\node [fill=P,label={below right:5}] at (40.77027731478877,-33.478026143724186) {};
\node [fill=G,label={below:27}] at (40.770277314788444,-42.72378834876999) {};
\node [fill=P,label={below left:11}] at (47.308018467214396,-49.2615295011964) {};
\node [fill=G,label={below right:28}] at (56.5537806722602,-49.261529501196726) {};
\node [fill=P,label={below right:13}] at (63.09152182468661,-42.723788348770775) {};
\node [fill=G,label={above right:19}] at (63.09152182468693,-33.478026143724975) {};
\node [fill=P,label={above right:3}] at (56.55378067226099,-26.94028499129857) {};
\end{tikzpicture}


==> subgraph3.tex <==
%\begin{document} <- needed for dumb syntax highlighting reasons
\definecolor{wqwqwq}{rgb}{0,0,0} %black
\definecolor{G}{rgb}{0.1803921568627451,0.49019607843137253,0.19607843137254902} %green
\definecolor{P}{rgb}{0.596078431372549,0.3411764705882353,0.8235294117647058} %purple
\definecolor{R}{rgb}{0.8274509803921568,0.1843137254901961,0.1843137254901961} %red
\definecolor{B}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882} %blue
\begin{tikzpicture}[scale=.9,line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=.11, every node/.style={circle,inner sep = 2pt}]
\draw [line width=2pt,color=wqwqwq](-56.63876388266231,26.94796623354538) -- (-47.39300167761652,26.94796623354538);
\draw [line width=2pt,color=wqwqwq](-47.39300167761652,26.94796623354538) -- (-40.85526052519035,33.485707385971544);
\draw [line width=2pt,color=wqwqwq](-40.85526052519035,33.485707385971544) -- (-40.85526052519035,42.73146959101734);
\draw [line width=2pt,color=wqwqwq](-40.85526052519035,42.73146959101734) -- (-47.39300167761652,49.2692107434435);
\draw [line width=2pt,color=wqwqwq](-47.39300167761652,49.2692107434435) -- (-56.63876388266231,49.26921074344351);
\draw [line width=2pt,color=wqwqwq](-56.63876388266231,49.26921074344351) -- (-63.176505035088475,42.73146959101734);
\draw [line width=2pt,color=wqwqwq](-63.176505035088475,42.73146959101734) -- (-63.176505035088475,33.48570738597155);
\draw [line width=2pt,color=wqwqwq](-63.176505035088475,33.48570738597155) -- (-56.63876388266231,26.94796623354538);
\draw [line width=2pt,color=wqwqwq](-25.071757167718392,26.947966233545383) -- (-15.825994962672606,26.947966233545376);
\draw [line width=2pt,color=wqwqwq](-15.825994962672606,26.947966233545376) -- (-9.288253810246442,33.48570738597154);
\draw [line width=2pt,color=wqwqwq](-9.288253810246442,33.48570738597154) -- (-9.288253810246434,42.731469591017316);
\draw [line width=2pt,color=wqwqwq](-9.288253810246434,42.731469591017316) -- (-15.82599496267259,49.26921074344348);
\draw [line width=2pt,color=wqwqwq](-15.82599496267259,49.26921074344348) -- (-25.071757167718374,49.269210743443494);
\draw [line width=2pt,color=wqwqwq](-25.071757167718374,49.269210743443494) -- (-31.609498320144542,42.73146959101734);
\draw [line width=2pt,color=wqwqwq](-31.609498320144542,42.73146959101734) -- (-31.60949832014455,33.48570738597155);
\draw [line width=2pt,color=wqwqwq](-31.60949832014455,33.48570738597155) -- (-25.071757167718392,26.947966233545383);
\draw [line width=2pt,color=wqwqwq](-56.63876388266231,-49.26152950119462) -- (-47.39300167761651,-49.26152950119464);
\draw [line width=2pt,color=wqwqwq](-47.39300167761651,-49.26152950119464) -- (-40.85526052519032,-42.72378834876848);
\draw [line width=2pt,color=wqwqwq](-40.85526052519032,-42.72378834876848) -- (-40.855260525190296,-33.47802614372267);
\draw [line width=2pt,color=wqwqwq](-40.855260525190296,-33.47802614372267) -- (-47.39300167761646,-26.940284991296483);
\draw [line width=2pt,color=wqwqwq](-47.39300167761646,-26.940284991296483) -- (-56.63876388266227,-26.940284991296462);
\draw [line width=2pt,color=wqwqwq](-56.63876388266227,-26.940284991296462) -- (-63.176505035088454,-33.47802614372263);
\draw [line width=2pt,color=wqwqwq](-63.176505035088454,-33.47802614372263) -- (-63.176505035088475,-42.72378834876843);
\draw [line width=2pt,color=wqwqwq](-63.176505035088475,-42.72378834876843) -- (-56.63876388266231,-49.26152950119462);
\draw[line width=2pt,color=wqwqwq, fill opacity=0] (-25.071757167718456,-49.261529501194644) -- (-15.825994962672658,-49.261529501194644)
-- (-9.288253810246493,-42.72378834876847)
-- (-9.288253810246493,-33.47802614372269)
-- (-15.82599496267266,-26.94028499129651)
-- (-25.071757167718456,-26.94028499129651)
-- (-31.609498320144624,-33.47802614372268)
-- (-31.609498320144628,-42.72378834876847)
-- cycle;
\draw[line width=2pt,color=wqwqwq, fill opacity=0] (56.55378067226303,26.947966233543276) -- (47.30801846721724,26.947966233543617)
-- (40.770277314791315,33.485707385970024)
-- (40.77027731479166,42.731469591015816)
-- (47.30801846721807,49.26921074344174)
-- (56.55378067226386,49.269210743441405)
-- (63.091521824689785,42.73146959101499)
-- (63.09152182468944,33.48570738596921)
-- cycle;
\draw[line width=2pt,color=wqwqwq, fill opacity=0] (24.986773957319112,26.947966233544452) -- (15.741011752273327,26.94796623354479)
-- (9.203270599847405,33.485707385971196)
-- (9.203270599847741,42.731469591016975)
-- (15.74101175227414,49.26921074344289)
-- (24.986773957319926,49.269210743442564)
-- (31.52451510974585,42.731469591016165)
-- (31.52451510974551,33.48570738597038)
-- cycle;
\draw[line width=2pt,color=wqwqwq, fill opacity=0] (56.5537806722602,-49.261529501196726) -- (47.308018467214396,-49.2615295011964)
-- (40.770277314788444,-42.72378834876999)
-- (40.77027731478877,-33.478026143724186)
-- (47.308018467215184,-26.940284991298245)
-- (56.55378067226099,-26.94028499129857)
-- (63.09152182468693,-33.478026143724975)
-- (63.09152182468661,-42.723788348770775) -- cycle;
\draw[line width=2pt,color=wqwqwq, fill opacity=0] (24.986773957316345,-49.261529501195575) -- (15.741011752270548,-49.261529501195234) -- (9.203270599844622,-42.723788348768814) -- (9.203270599844968,-33.47802614372303) -- (15.741011752271376,-26.9402849912971) -- (24.986773957317176,-26.940284991297442) -- (31.5245151097431,-33.47802614372385) -- (31.52451510974276,-42.723788348769645) -- cycle;
\draw [line width=2pt,color=wqwqwq] (-56.63876388266231,26.94796623354538)-- (-47.39300167761652,26.94796623354538);
\draw [line width=2pt,color=wqwqwq] (-56.63876388266231,26.94796623354538)-- (-47.39300167761652,26.94796623354538);
\draw [line width=2pt,color=wqwqwq] (-47.39300167761652,26.94796623354538)-- (-40.85526052519035,33.485707385971544);
\draw [line width=2pt,color=wqwqwq] (-40.85526052519035,33.485707385971544)-- (-40.85526052519035,42.73146959101734);
\draw [line width=2pt,color=wqwqwq] (-40.85526052519035,42.73146959101734)-- (-47.39300167761652,49.2692107434435);
\draw [line width=2pt,color=wqwqwq] (-47.39300167761652,49.2692107434435)-- (-56.63876388266231,49.26921074344351);
\draw [line width=2pt,color=wqwqwq] (-56.63876388266231,49.26921074344351)-- (-63.176505035088475,42.73146959101734);
\draw [line width=2pt,color=wqwqwq] (-63.176505035088475,42.73146959101734)-- (-63.176505035088475,33.48570738597155);
\draw [line width=2pt,color=wqwqwq] (-63.176505035088475,33.48570738597155)-- (-56.63876388266231,26.94796623354538);
\draw [line width=2pt,color=wqwqwq] (-25.071757167718392,26.947966233545383)-- (-15.825994962672606,26.947966233545376);
\draw [line width=2pt,color=wqwqwq] (-15.825994962672606,26.947966233545376)-- (-9.288253810246442,33.48570738597154);
\draw [line width=2pt,color=wqwqwq] (-9.288253810246442,33.48570738597154)-- (-9.288253810246434,42.731469591017316);
\draw [line width=2pt,color=wqwqwq] (-9.288253810246434,42.731469591017316)-- (-15.82599496267259,49.26921074344348);
\draw [line width=2pt,color=wqwqwq] (-15.82599496267259,49.26921074344348)-- (-25.071757167718374,49.269210743443494);
\draw [line width=2pt,color=wqwqwq] (-25.071757167718374,49.269210743443494)-- (-31.609498320144542,42.73146959101734);
\draw [line width=2pt,color=wqwqwq] (-31.609498320144542,42.73146959101734)-- (-31.60949832014455,33.48570738597155);
\draw [line width=2pt,color=wqwqwq] (-31.60949832014455,33.48570738597155)-- (-25.071757167718392,26.947966233545383);
\draw [line width=2pt,color=wqwqwq] (-56.63876388266231,-49.26152950119462)-- (-47.39300167761651,-49.26152950119464);
\draw [line width=2pt,color=wqwqwq] (-47.39300167761651,-49.26152950119464)-- (-40.85526052519032,-42.72378834876848);
\draw [line width=2pt,color=wqwqwq] (-40.85526052519032,-42.72378834876848)-- (-40.855260525190296,-33.47802614372267);
\draw [line width=2pt,color=wqwqwq] (-40.855260525190296,-33.47802614372267)-- (-47.39300167761646,-26.940284991296483);
\draw [line width=2pt,color=wqwqwq] (-47.39300167761646,-26.940284991296483)-- (-56.63876388266227,-26.940284991296462);
\draw [line width=2pt,color=wqwqwq] (-56.63876388266227,-26.940284991296462)-- (-63.176505035088454,-33.47802614372263);
\draw [line width=2pt,color=wqwqwq] (-63.176505035088454,-33.47802614372263)-- (-63.176505035088475,-42.72378834876843);
\draw [line width=2pt,color=wqwqwq] (-63.176505035088475,-42.72378834876843)-- (-56.63876388266231,-49.26152950119462);
\draw [line width=2pt,color=wqwqwq] (-25.071757167718456,-49.261529501194644)-- (-15.825994962672658,-49.261529501194644);
\draw [line width=2pt,color=wqwqwq] (-15.825994962672658,-49.261529501194644)-- (-9.288253810246493,-42.72378834876847);
\draw [line width=2pt,color=wqwqwq] (-9.288253810246493,-42.72378834876847)-- (-9.288253810246493,-33.47802614372269);
\draw [line width=2pt,color=wqwqwq] (-9.288253810246493,-33.47802614372269)-- (-15.82599496267266,-26.94028499129651);
\draw [line width=2pt,color=wqwqwq] (-15.82599496267266,-26.94028499129651)-- (-25.071757167718456,-26.94028499129651);
\draw [line width=2pt,color=wqwqwq] (-25.071757167718456,-26.94028499129651)-- (-31.609498320144624,-33.47802614372268);
\draw [line width=2pt,color=wqwqwq] (-31.609498320144624,-33.47802614372268)-- (-31.609498320144628,-42.72378834876847);
\draw [line width=2pt,color=wqwqwq] (-31.609498320144628,-42.72378834876847)-- (-25.071757167718456,-49.261529501194644);
\draw [line width=2pt,color=wqwqwq] (-40.85526052519035,11.164462876073445)-- (-31.60949832014458,-11.156781633824648);
\draw [line width=2pt,color=wqwqwq] (-40.85526052519035,-11.156781633824618)-- (-31.60949832014456,11.164462876073454);
\draw [line width=2pt,color=wqwqwq] (-31.60949832014456,11.164462876073454)-- (-31.60949832014458,-11.156781633824648);
\draw [line width=2pt,color=wqwqwq] (-40.85526052519035,-11.156781633824618)-- (-40.85526052519035,11.164462876073445);
\draw [line width=2pt,color=B] (-31.60949832014456,11.164462876073454)-- (-25.071757167718374,49.269210743443494);
\draw [line width=2pt,color=B] (-31.60949832014456,11.164462876073454)-- (-9.288253810246434,42.731469591017316);
\draw [line width=2pt,color=B] (-31.60949832014456,11.164462876073454)-- (-15.825994962672606,26.947966233545376);
\draw [line width=2pt,color=B] (-31.60949832014456,11.164462876073454)-- (-31.60949832014455,33.48570738597155);
\draw [line width=2pt,color=R] (-40.85526052519035,11.164462876073445)-- (-40.85526052519035,33.485707385971544);
\draw [line width=2pt,color=R] (-40.85526052519035,11.164462876073445)-- (-56.63876388266231,26.94796623354538);
\draw [line width=2pt,color=R] (-40.85526052519035,11.164462876073445)-- (-63.176505035088475,42.73146959101734);
\draw [line width=2pt,color=R] (-40.85526052519035,11.164462876073445)-- (-47.39300167761652,49.2692107434435);
\draw [line width=2pt,color=B] (-31.60949832014456,11.164462876073454)-- (-47.39300167761652,26.94796623354538);
\draw [line width=2pt,color=B] (-31.60949832014456,11.164462876073454)-- (-63.176505035088475,33.48570738597155);
\draw [line width=2pt,color=B] (-31.60949832014456,11.164462876073454)-- (-56.63876388266231,49.26921074344351);
\draw [line width=2pt,color=B] (-31.60949832014456,11.164462876073454)-- (-40.85526052519035,42.73146959101734);
\draw [line width=2pt,color=R] (-40.85526052519035,11.164462876073445)-- (-25.071757167718392,26.947966233545383);
\draw [line width=2pt,color=R] (-40.85526052519035,11.164462876073445)-- (-15.82599496267259,49.26921074344348);
\draw [line width=2pt,color=R] (-40.85526052519035,11.164462876073445)-- (-31.609498320144542,42.73146959101734);
\draw [line width=2pt,color=R] (-40.85526052519035,11.164462876073445)-- (-9.288253810246442,33.48570738597154);
\draw [line width=2pt,color=G] (-40.85526052519035,-11.156781633824618)-- (-56.63876388266227,-26.940284991296462);
\draw [line width=2pt,color=G] (-40.85526052519035,-11.156781633824618)-- (-40.855260525190296,-33.47802614372267);
\draw [line width=2pt,color=G] (-40.85526052519035,-11.156781633824618)-- (-63.176505035088475,-42.72378834876843);
\draw [line width=2pt,color=G] (-40.85526052519035,-11.156781633824618)-- (-47.39300167761651,-49.26152950119464);
\draw [line width=2pt,color=P] (-31.60949832014458,-11.156781633824648)-- (-31.609498320144624,-33.47802614372268);
\draw [line width=2pt,color=P] (-31.60949832014458,-11.156781633824648)-- (-15.82599496267266,-26.94028499129651);
\draw [line width=2pt,color=P] (-31.60949832014458,-11.156781633824648)-- (-25.071757167718456,-49.261529501194644);
\draw [line width=2pt,color=P] (-31.60949832014458,-11.156781633824648)-- (-9.288253810246493,-42.72378834876847);
\draw [line width=2pt,color=P] (-31.60949832014458,-11.156781633824648)-- (-47.39300167761646,-26.940284991296483);
\draw [line width=2pt,color=P] (-31.60949832014458,-11.156781633824648)-- (-63.176505035088454,-33.47802614372263);
\draw [line width=2pt,color=P] (-31.60949832014458,-11.156781633824648)-- (-56.63876388266231,-49.26152950119462);
\draw [line width=2pt,color=P] (-31.60949832014458,-11.156781633824648)-- (-40.85526052519032,-42.72378834876848);
\draw [line width=2pt,color=G] (-40.85526052519035,-11.156781633824618)-- (-31.609498320144628,-42.72378834876847);
\draw [line width=2pt,color=G] (-40.85526052519035,-11.156781633824618)-- (-25.071757167718456,-26.94028499129651);
\draw [line width=2pt,color=G] (-40.85526052519035,-11.156781633824618)-- (-9.288253810246493,-33.47802614372269);
\draw [line width=2pt,color=G] (-40.85526052519035,-11.156781633824618)-- (-15.825994962672658,-49.261529501194644);
\draw [line width=2pt,color=wqwqwq] (56.55378067226303,26.947966233543276)-- (47.30801846721724,26.947966233543617);
\draw [line width=2pt,color=wqwqwq] (40.77027731479049,11.164462876071928)-- (31.524515109743884,-11.156781633825823);
\draw [line width=2pt,color=wqwqwq] (40.77027731478965,-11.156781633826135)-- (31.52451510974469,11.16446287607228);
\draw [line width=2pt,color=wqwqwq] (31.52451510974469,11.16446287607228)-- (31.524515109743884,-11.156781633825823);
\draw [line width=2pt,color=wqwqwq] (40.77027731478965,-11.156781633826135)-- (40.77027731479049,11.164462876071928);
\draw [line width=2pt,color=R] (31.52451510974469,11.16446287607228)-- (24.986773957319926,49.269210743442564);
\draw [line width=2pt,color=R] (31.52451510974469,11.16446287607228)-- (9.203270599847741,42.731469591016975);
\draw [line width=2pt,color=R] (31.52451510974469,11.16446287607228)-- (15.741011752273327,26.94796623354479);
\draw [line width=2pt,color=R] (31.52451510974469,11.16446287607228)-- (31.52451510974551,33.48570738597038);
\draw [line width=2pt,color=B] (40.77027731479049,11.164462876071928)-- (40.770277314791315,33.485707385970024);
\draw [line width=2pt,color=B] (40.77027731479049,11.164462876071928)-- (63.091521824689785,42.73146959101499);
\draw [line width=2pt,color=B] (40.77027731479049,11.164462876071928)-- (47.30801846721807,49.26921074344174);
\draw [line width=2pt,color=R] (31.52451510974469,11.16446287607228)-- (47.30801846721724,26.947966233543617);
\draw [line width=2pt,color=R] (31.52451510974469,11.16446287607228)-- (63.09152182468944,33.48570738596921);
\draw [line width=2pt,color=R] (31.52451510974469,11.16446287607228)-- (56.55378067226386,49.269210743441405);
\draw [line width=2pt,color=R] (31.52451510974469,11.16446287607228)-- (40.77027731479166,42.731469591015816);
\draw [line width=2pt,color=B] (40.77027731479049,11.164462876071928)-- (24.986773957319112,26.947966233544452);
\draw [line width=2pt,color=B] (40.77027731479049,11.164462876071928)-- (15.74101175227414,49.26921074344289);
\draw [line width=2pt,color=B] (40.77027731479049,11.164462876071928)-- (31.52451510974585,42.731469591016165);
\draw [line width=2pt,color=B] (40.77027731479049,11.164462876071928)-- (9.203270599847405,33.485707385971196);
\draw [line width=2pt,color=P] (40.77027731478965,-11.156781633826135)-- (56.55378067226099,-26.94028499129857);
\draw [line width=2pt,color=P] (40.77027731478965,-11.156781633826135)-- (40.77027731478877,-33.478026143724186);
\draw [line width=2pt,color=P] (40.77027731478965,-11.156781633826135)-- (63.09152182468661,-42.723788348770775);
\draw [line width=2pt,color=P] (40.77027731478965,-11.156781633826135)-- (47.308018467214396,-49.2615295011964);
\draw [line width=2pt,color=G] (31.524515109743884,-11.156781633825823)-- (31.5245151097431,-33.47802614372385);
\draw [line width=2pt,color=G] (31.524515109743884,-11.156781633825823)-- (15.741011752271376,-26.9402849912971);
\draw [line width=2pt,color=G] (31.524515109743884,-11.156781633825823)-- (24.986773957316345,-49.261529501195575);
\draw [line width=2pt,color=G] (31.524515109743884,-11.156781633825823)-- (9.203270599844622,-42.723788348768814);
\draw [line width=2pt,color=G] (31.524515109743884,-11.156781633825823)-- (47.308018467215184,-26.940284991298245);
\draw [line width=2pt,color=G] (31.524515109743884,-11.156781633825823)-- (63.09152182468693,-33.478026143724975);
\draw [line width=2pt,color=G] (31.524515109743884,-11.156781633825823)-- (56.5537806722602,-49.261529501196726);
\draw [line width=2pt,color=G] (31.524515109743884,-11.156781633825823)-- (40.770277314788444,-42.72378834876999);
\draw [line width=2pt,color=P] (40.77027731478965,-11.156781633826135)-- (31.52451510974276,-42.723788348769645);
\draw [line width=2pt,color=P] (40.77027731478965,-11.156781633826135)-- (24.986773957317176,-26.940284991297442);
\draw [line width=2pt,color=P] (40.77027731478965,-11.156781633826135)-- (9.203270599844968,-33.47802614372303);
\draw [line width=2pt,color=P] (40.77027731478965,-11.156781633826135)-- (15.741011752270548,-49.261529501195234);
\draw [line width=2pt,color=B] (56.55378067226303,26.947966233543276)-- (40.77027731479049,11.164462876071928);
% C1 = (1,47,16,55)
\node [fill=R,label={below left:48}] at (-40.85526052519035,11.164462876073445) {};
\node [fill=G,label={above left:49}] at (-40.85526052519035,-11.156781633824618) {};
\node [fill=B,label={below right:50}] at (-31.60949832014456,11.164462876073454) {};
\node [fill=P,label={above right:51}] at (-31.60949832014458,-11.156781633824648) {};
% T1(1,16)
\node [fill=B,label={above left:18}] at (-56.63876388266231,49.26921074344351) {};
\node [fill=R,label={above left:11}] at (-63.176505035088475,42.73146959101734) {};
\node [fill=B,label={below left:28}] at (-63.176505035088475,33.48570738597155) {};
\node [fill=R,label={below left:12}] at (-56.63876388266231,26.94796623354538) {};
\node [fill=B,label={above left:30}] at (-47.39300167761652,26.94796623354538) {};
\node [fill=R,label={above left:7}] at (-40.85526052519035,33.485707385971544) {};
\node [fill=B,label={above:16}] at (-40.85526052519035,42.73146959101734) {};
\node [fill=R,label={above right:0}] at (-47.39300167761652,49.2692107434435) {};
% T2(1,16)
\node [fill=B,label={above left:3}] at (-25.071757167718374,49.269210743443494) {};
\node [fill=R,label={above:26}] at (-31.609498320144542,42.73146959101734) {};
\node [fill=B,label={above right:8}] at (-31.60949832014455,33.48570738597155) {};
\node [fill=R,label={above right:24}] at (-25.071757167718392,26.947966233545383) {};
\node [fill=B,label={below right:15}] at (-15.825994962672606,26.947966233545376) {};
\node [fill=R,label={below right:22}] at (-9.288253810246442,33.48570738597154) {};
\node [fill=B,label={above right:4}] at (-9.288253810246434,42.731469591017316) {};
\node [fill=R,label={above right:20}] at (-15.82599496267259,49.26921074344348) {};
% T1(47,55)
\node [fill=G,label={above left:1}] at (-56.63876388266227,-26.940284991296462) {};
\node [fill=P,label={above left:31}] at (-63.176505035088454,-33.47802614372263) {};
\node [fill=G,label={below left:14}] at (-63.176505035088475,-42.72378834876843) {};
\node [fill=P,label={below left:25}] at (-56.63876388266231,-49.26152950119462) {};
\node [fill=G,label={below right:13}] at (-47.39300167761651,-49.26152950119464) {};
\node [fill=P,label={below:19}] at (-40.85526052519032,-42.72378834876848) {};
\node [fill=G,label={below left:2}] at (-40.855260525190296,-33.47802614372267) {};
\node [fill=P,label={below left:21}] at (-47.39300167761646,-26.940284991296483) {};
% T2(47,55)
\node [fill=G,label={below right:17}] at (-25.071757167718456,-26.94028499129651) {};
\node [fill=P,label={below right:5}] at (-31.609498320144624,-33.47802614372268) {};
\node [fill=G,label={below:27}] at (-31.609498320144628,-42.72378834876847) {};
\node [fill=P,label={below left:10}] at (-25.071757167718456,-49.261529501194644) {};
\node [fill=G,label={below right:29}] at (-15.825994962672658,-49.261529501194644) {};
\node [fill=P,label={below right:9}] at (-9.288253810246493,-42.72378834876847) {};
\node [fill=G,label={above right:23}] at (-9.288253810246493,-33.47802614372269) {};
\node [fill=P,label={above right:6}] at (-15.82599496267266,-26.94028499129651) {};
% C2 = (8,46,25,54)
\node [fill=R,label={below left:52}] at (31.52451510974469,11.16446287607228) {};
\node [fill=G,label={above left:53}] at (31.524515109743884,-11.156781633825823) {};
\node [fill=B,label={below right:54}] at (40.77027731479049,11.164462876071928) {};
\node [fill=P,label={above right:55}] at (40.77027731478965,-11.156781633826135) {};
% T1(8,26)
\node [fill=B,label={above left:17}] at (15.74101175227414,49.26921074344289) {};
\node [fill=R,label={above left:15}] at (9.203270599847741,42.731469591016975) {};
\node [fill=B,label={below left:31}] at (9.203270599847405,33.485707385971196) {};
\node [fill=R,label={below left:12}] at (15.741011752273327,26.94796623354479) {};
\node [fill=B,label={above left:29}] at (24.986773957319112,26.947966233544452) {};
\node [fill=R,label={above left:3}] at (31.52451510974551,33.48570738597038) {};
\node [fill=B,label={above:19}] at (31.52451510974585,42.731469591016165) {};
\node [fill=R,label={above right:0}] at (24.986773957319926,49.269210743442564) {};
% T2(8,26)
\node [fill=B,label={above left:11}] at (47.30801846721807,49.26921074344174) {};
\node [fill=R,label={above:27}] at (40.77027731479166,42.731469591015816) {};
\node [fill=B,label={above right:8}] at (40.770277314791315,33.485707385970024) {};
\node [fill=R,label={above right:25}] at (47.30801846721724,26.947966233543617) {};
\node [fill=B,label={below right:7}] at (56.55378067226303,26.947966233543276) {};
\node [fill=R,label={below right:23}] at (63.09152182468944,33.48570738596921) {};
\node [fill=B,label={above right:4}] at (63.091521824689785,42.73146959101499) {};
\node [fill=R,label={above right:21}] at (56.55378067226386,49.269210743441405) {};
% T1(46,54)
\node [fill=G,label={above left:1}] at (15.741011752271376,-26.9402849912971) {};
\node [fill=P,label={above left:16}] at (9.203270599844968,-33.47802614372303) {};
\node [fill=G,label={below left:10}] at (9.203270599844622,-42.723788348768814) {};
\node [fill=P,label={below left:22}] at (15.741011752270548,-49.261529501195234) {};
\node [fill=G,label={below right:13}] at (24.986773957316345,-49.261529501195575) {};
\node [fill=P,label={below:28}] at (31.52451510974276,-42.723788348769645) {};
\node [fill=G,label={below left:6}] at (31.5245151097431,-33.47802614372385) {};
\node [fill=P,label={below left:26}] at (24.986773957317176,-26.940284991297442) {};
% T2(46,54)
\node [fill=G,label={below right:20}] at (47.308018467215184,-26.940284991298245) {};
\node [fill=P,label={below right:5}] at (40.77027731478877,-33.478026143724186) {};
\node [fill=G,label={below:30}] at (40.770277314788444,-42.72378834876999) {};
\node [fill=P,label={below left:2}] at (47.308018467214396,-49.2615295011964) {};
\node [fill=G,label={below right:24}] at (56.5537806722602,-49.261529501196726) {};
\node [fill=P,label={below right:9}] at (63.09152182468661,-42.723788348770775) {};
\node [fill=G,label={above right:18}] at (63.09152182468693,-33.478026143724975) {};
\node [fill=P,label={above right:14}] at (56.55378067226099,-26.94028499129857) {};
\end{tikzpicture}


==> trapezohedral.tex <==
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[scale=.4,line cap=round,line join=round,>=triangle 45,
	x=1cm,y=1cm, every node/.style={circle,inner sep = 2pt,fill=black}]
\draw [line width=2pt] (-2.2961005941905386,5.54327719506772)-- (2.2961005941905386,5.54327719506772);
\draw [line width=2pt] (2.2961005941905386,5.54327719506772)-- (5.54327719506772,2.2961005941905386);
\draw [line width=2pt] (5.54327719506772,2.2961005941905386)-- (5.54327719506772,-2.2961005941905386);
\draw [line width=2pt] (5.54327719506772,-2.2961005941905386)-- (2.2961005941905386,-5.54327719506772);
\draw [line width=2pt] (2.2961005941905386,-5.54327719506772)-- (-2.2961005941905386,-5.54327719506772);
\draw [line width=2pt] (-2.2961005941905386,-5.54327719506772)-- (-5.54327719506772,-2.2961005941905386);
\draw [line width=2pt] (-5.54327719506772,-2.2961005941905386)-- (-5.54327719506772,2.2961005941905386);
\draw [line width=2pt] (-5.54327719506772,2.2961005941905386)-- (-2.2961005941905386,5.54327719506772);
\draw [line width=2pt] (-1.1480502970952693,0)-- (-2.2961005941905386,-5.54327719506772);
\draw [line width=2pt] (-1.1480502970952693,0)-- (-5.54327719506772,2.2961005941905386);
\draw [line width=2pt] (-1.1480502970952693,0)-- (2.2961005941905386,5.54327719506772);
\draw [line width=2pt] (-1.1480502970952693,0)-- (5.54327719506772,-2.2961005941905386);
\draw [line width=2pt] (1.1480502970952693,0)-- (-5.54327719506772,-2.2961005941905386);
\draw [line width=2pt] (1.1480502970952693,0)-- (2.2961005941905386,-5.54327719506772);
\draw [line width=2pt] (1.1480502970952693,0)-- (5.54327719506772,2.2961005941905386);
\draw [line width=2pt] (1.1480502970952693,0)-- (-2.2961005941905386,5.54327719506772);
	\node [label={below:$b_0$}] at (2.2961005941905386,-5.54327719506772) {};
	\node [label={above:$b_2$}] at (-2.2961005941905386,5.54327719506772) {};
	\node [label={below:$a_0$}] at (-2.2961005941905386,-5.54327719506772) {};
	\node [label={above:$a_2$}] at (2.2961005941905386,5.54327719506772) {};
	\node [label={left:$b_3$}] at (-5.54327719506772,-2.2961005941905386) {};
	\node [label={right:$b_1$}] at (5.54327719506772,2.2961005941905386) {};
	\node [label={right:$a_1$}] at (5.54327719506772,-2.2961005941905386) {};
	\node [label={left:$a_3$}] at (-5.54327719506772,2.2961005941905386) {};
	\node [label={above:$\alpha$}] at (-1.1480502970952693,0) {};
	\node [label={above:$\beta$}] at (1.1480502970952693,0) {};
\end{tikzpicture}


==> tsg-P.tex <==
\begin{tikzpicture}[scale=.75,line cap=round,line join=round,>=triangle
	45,x=1cm,y=1cm,V/.style={circle, inner sep = 2pt,fill=black}]
	\draw [line width=2pt] (-8,2)-- (-8,0);
	\draw [line width=2pt] (8,2)-- (8,0);
	\draw [line width=2pt] (6,2)-- (6,0);
	\draw [line width=2pt] (4,2)-- (4,0);
	\draw [line width=2pt] (2,2)-- (2,0);
	\draw [line width=2pt] (0,2)-- (0,0);
	\draw [line width=2pt] (-2,2)-- (-2,0);
	\draw [line width=2pt] (-4,2)-- (-4,0);
	\draw [line width=2pt] (-6,2)-- (-6,0);
	\draw [line width=2pt] (-8,2)-- (0,2);
	\draw [line width=2pt] (-8,0)-- (0,0);
	\draw [line width=1pt,dotted] (0,2)-- (0.5,2);
	\draw [line width=1pt,dotted] (1.5,2)-- (2,2);
	\draw [line width=1pt,dotted] (2,0)-- (1.5,0);
	\draw [line width=1pt,dotted] (0.5,0)-- (0,0);
	\draw [line width=2pt] (2,2)-- (8,2);
	\draw [line width=2pt] (2,0)-- (8,0);
	\draw [line width=2pt] (8,2)-- (10,2);
	\draw [line width=2pt] (10,2)-- (10,0);
	\draw [line width=2pt] (10,0)-- (8,0);
	\draw [line width=1pt,dotted] (10,2)-- (10.6,2);
	\draw [line width=1pt,dotted] (10,0)-- (10.6,0);
	%\draw (0.5,1) node[anchor=center] {$\cdots$};
	%\draw (5.5,1) node[anchor=center] {$\cdots$};
	\begin{scope}[nodes=V]
		\node [label={below:$b_0$}] at (-8,0) {};
		\node [label={above:$a_0$}] at (-8,2) {};
		\node [label={below:$a_1$}] at (-6,0) {};
		\node [label={above:$\alpha$}] at (-6,2) {};
		\node [label={below:$b_1$}] at (-4,0) {};
		\node [label={above:$a_2$}] at (-4,2) {};
		\node [label={below:$\beta$}] at (-2,0) {};
		\node [label={above:$b_2$}] at (-2,2) {};
		\node [label={below:$b_3$}] at (0,0) {};
		\node [label={above:$a_3$}] at (0,2) {};
		\node [] at (2,0) {};
		\node [] at (2,2) {};
		\node [] at (4,0) {};
		\node [label={above:$\alpha$}] at (4,2) {};
		\node [] at (6,2) {};
		\node [] at (6,0) {};
		\node [label={below:$\beta$}] at (8,0) {};
		\node [] at (8,2) {};
		\node [] at (10,2) {};
		\node [] at (10,0) {};
	\end{scope}
		% manually spacing problem labels ;-;
		\node [label={below:$b_{3k}$}] at (2,0.05) {};
		\node [label={above:$a_{3k}$}] at (2,1.95) {};
		\node [label={below:$a_{3k+1}$}] at (4,0.1) {};
		\node [label={below:$b_{3k+1}$}] at (6,0.1) {};
		\node [label={above:$a_{3k+2}$}] at (6,1.9) {};
		\node [label={above:$b_{3k+2}$}] at (8,1.9) {};
		\node [label={above:$a_{3(k+1)}$}] at (10,1.85) {};
		\node [label={below:$b_{3(k+1)}$}] at (10,0.1) {};
\end{tikzpicture}


